On the convergence of Lawson methods for semilinear stiff problems

Since their introduction in 1967, Lawson methods have achieved constant interest in the time discretization of evolution equations. The methods were originally devised for the numerical solution of stiff differential equations. Meanwhile, they constitute a well-established class of exponential integrators. The popularity of Lawson methods is in some contrast to the fact that they may have a bad convergence behaviour, since they do not satisfy any of the stiff order conditions. The aim of this paper is to explain this discrepancy. It is shown that non-stiff order conditions together with appropriate regularity assumptions imply high-order convergence of Lawson methods. Note, however, that the term regularity here includes the behaviour of the solution at the boundary. For instance, Lawson methods will behave well in the case of periodic boundary conditions, but they will show a dramatic order reduction for, e.g., Dirichlet boundary conditions. The precise regularity assumptions required for high-order convergence are worked out in this paper and related to the corresponding assumptions for splitting schemes. In contrast to previous work, the analysis is based on expansions of the exact and the numerical solution along the flow of the homogeneous problem. Numerical examples for the Schr\"odinger equation are included.

==> tikz-new/LawsonN=2048pot=1.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor2}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor3}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor4}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor5}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
clip mode=individual,
width=8cm,
height=3.5cm,
scale only axis,
xmode=log,
xmin=0.0045,
xmax=0.11,
xminorticks=true,
ymode=log,
ymin=5e-4,
ymax=0.5,
yminorticks=true,
xtick = {0.005,0.01,0.02,0.04,0.06,0.1},
xticklabels = {0.005,0.01,0.02,0.04,0.06,0.1},
axis background/.style={fill=white},
legend style={at={(1.1,0.5)},anchor=west,legend cell align=left,align=left,draw=white!15!black},
]

\addplot [color=mycolor1,solid,line width=1pt,mark=|,mark options={solid,mark size=2, line width=0.4}]
  table[row sep=crcr]{%
0.1	0.201763249307852\\
0.0833333333333333	0.186906022516004\\
0.0714285714285714	0.159762458160242\\
0.0625	0.149063278570477\\
0.0555555555555556	0.146158706135488\\
0.05	0.122275447875566\\
0.0454545454545455	0.112165645068994\\
0.0416666666666667	0.109227599479804\\
0.0384615384615385	0.114584749225104\\
0.0357142857142857	0.0928394099930833\\
0.0333333333333333	0.0900099079891147\\
0.03125	0.0855824694697277\\
0.0294117647058824	0.0818932106989678\\
0.0277777777777778	0.0820526825742683\\
0.0263157894736842	0.082326762132915\\
0.025	0.0717576053919167\\
0.0238095238095238	0.0635780072955575\\
0.0227272727272727	0.060250146685382\\
0.0217391304347826	0.0687028623633634\\
0.0208333333333333	0.0568110389384181\\
0.02	0.0544302932825398\\
0.0192307692307692	0.0504943798215481\\
0.0185185185185185	0.0552678020971108\\
0.0178571428571429	0.04795633930841\\
0.0172413793103448	0.0475216858867923\\
0.0166666666666667	0.0480400439544999\\
0.0161290322580645	0.0472092496164216\\
0.015625	0.0406209698331502\\
0.0151515151515152	0.04190862965042\\
0.0147058823529412	0.0422572143801208\\
0.0142857142857143	0.0439843545036811\\
0.0138888888888889	0.0400694791247108\\
0.0135135135135135	0.0477899987284873\\
0.0131578947368421	0.0394278784128576\\
0.0128205128205128	0.0418296933767491\\
0.0125	0.0365877840361926\\
0.0121951219512195	0.0404385890986915\\
0.0119047619047619	0.041145073726638\\
0.0116279069767442	0.0393672604266943\\
0.0113636363636364	0.0336376412834204\\
0.0111111111111111	0.0409186620547829\\
0.0108695652173913	0.0397342777058715\\
0.0106382978723404	0.039143986330235\\
0.0104166666666667	0.0390241609128069\\
0.0102040816326531	0.0377300416390982\\
0.01	0.028878210969976\\
0.00980392156862745	0.0311843744074728\\
0.00961538461538462	0.0333297325813884\\
0.00943396226415094	0.0352589559499708\\
0.00925925925925926	0.0335802260524568\\
0.00909090909090909	0.0277061367674599\\
0.00892857142857143	0.025256798213216\\
0.0087719298245614	0.0250278188982985\\
0.00862068965517241	0.0295790312759442\\
0.00847457627118644	0.0317022964509886\\
0.00833333333333333	0.0276406627673042\\
0.00819672131147541	0.0270041647102048\\
0.00806451612903226	0.0292239550164987\\
0.00793650793650794	0.0267459812485575\\
0.0078125	0.0243110565431002\\
0.00769230769230769	0.0320518767806269\\
0.00757575757575758	0.0250870583804274\\
0.00746268656716418	0.0227535974928636\\
0.00735294117647059	0.0288473030986986\\
0.0072463768115942	0.028304997071679\\
0.00714285714285714	0.0250381383227316\\
0.00704225352112676	0.0275499124752099\\
0.00694444444444444	0.0301906742702295\\
0.00684931506849315	0.0277258895211176\\
0.00675675675675676	0.0270296977591805\\
0.00666666666666667	0.0236668341427376\\
0.00657894736842105	0.0258214758188627\\
0.00649350649350649	0.0270786297506341\\
0.00641025641025641	0.0241379970780645\\
0.00632911392405063	0.0262752616150801\\
0.00625	0.023876264076225\\
0.00617283950617284	0.0235508477969175\\
0.00609756097560976	0.0184452257667618\\
0.00602409638554217	0.0185072985429434\\
0.00595238095238095	0.0204254781691118\\
0.00588235294117647	0.0202326581293318\\
0.00581395348837209	0.0152847626044704\\
0.00574712643678161	0.0147471528797465\\
0.00568181818181818	0.0154479072121721\\
0.00561797752808989	0.0181191909007177\\
0.00555555555555556	0.0200181799935977\\
0.00549450549450549	0.0150931744358976\\
0.00543478260869565	0.0211219551113224\\
0.00537634408602151	0.0175947617779048\\
0.00531914893617021	0.0226643319822353\\
0.00526315789473684	0.0212224505368775\\
0.00520833333333333	0.018967523609384\\
0.00515463917525773	0.0197025987120183\\
0.00510204081632653	0.0207503479134091\\
0.00505050505050505	0.0155591649010802\\
0.005	0.0154135918297272\\
};
%\addlegendentry{alpha=0, order= 0.83}

\addlegendentry{\parbox{1.3cm}{$\alpha=0$,} \textcolor{blue}{$p= 0.83$}};

\addplot [color=mycolor2,dashed,line width=1pt]
  table[row sep=crcr]{%
0.1	0.0679881109676339\\
0.0833333333333333	0.0561940510842452\\
0.0714285714285714	0.0499559912687272\\
0.0625	0.0428498256045084\\
0.0555555555555556	0.0379293454751712\\
0.05	0.0330021783003459\\
0.0454545454545455	0.0301930901031051\\
0.0416666666666667	0.0275162864112961\\
0.0384615384615385	0.027306238795092\\
0.0357142857142857	0.0240289689667948\\
0.0333333333333333	0.022053101155545\\
0.03125	0.0207329172264341\\
0.0294117647058824	0.0192230524854978\\
0.0277777777777778	0.0184795392495602\\
0.0263157894736842	0.0180181751206539\\
0.025	0.0167731719321395\\
0.0238095238095238	0.0157845454093978\\
0.0227272727272727	0.0151772238099464\\
0.0217391304347826	0.015511388674173\\
0.0208333333333333	0.0134520145614473\\
0.02	0.0131982522893984\\
0.0192307692307692	0.0122644176528662\\
0.0185185185185185	0.0124807028965142\\
0.0178571428571429	0.0115876854548442\\
0.0172413793103448	0.0110340407756412\\
0.0166666666666667	0.0108663402345308\\
0.0161290322580645	0.0105023278987883\\
0.015625	0.00973904865502854\\
0.0151515151515152	0.00976287639778749\\
0.0147058823529412	0.00946981888465421\\
0.0142857142857143	0.00942598274992084\\
0.0138888888888889	0.00871180796190837\\
0.0135135135135135	0.00939597142716605\\
0.0131578947368421	0.00845110398720566\\
0.0128205128205128	0.00850836794658087\\
0.0125	0.00788714095525101\\
0.0121951219512195	0.00795495740733772\\
0.0119047619047619	0.00799319258154653\\
0.0116279069767442	0.00780269880371204\\
0.0113636363636364	0.00721435502512288\\
0.0111111111111111	0.00755357465857687\\
0.0108695652173913	0.00726222393862376\\
0.0106382978723404	0.0070670778048671\\
0.0104166666666667	0.0070221152857717\\
0.0102040816326531	0.00681264090443645\\
0.01	0.00616839086634468\\
0.00980392156862745	0.00615225804865851\\
0.00961538461538462	0.00612972234196575\\
0.00943396226415094	0.00611085400266396\\
0.00925925925925926	0.0059686630017164\\
0.00909090909090909	0.00568045112317249\\
0.00892857142857143	0.00550018522821178\\
0.0087719298245614	0.00534021421595298\\
0.00862068965517241	0.00555606318326909\\
0.00847457627118644	0.00554500653467263\\
0.00833333333333333	0.0052873008430377\\
0.00819672131147541	0.00519589070385789\\
0.00806451612903226	0.00524951459739523\\
0.00793650793650794	0.00499557682868107\\
0.0078125	0.004827614529108\\
0.00769230769230769	0.0052187986506266\\
0.00757575757575758	0.00472704293293313\\
0.00746268656716418	0.00458971569099724\\
0.00735294117647059	0.00479277873831525\\
0.0072463768115942	0.00470568422203555\\
0.00714285714285714	0.00454454123130774\\
0.00704225352112676	0.0045399783093176\\
0.00694444444444444	0.00468684199251564\\
0.00684931506849315	0.00445868334374929\\
0.00675675675675676	0.00441264048154856\\
0.00666666666666667	0.00416680069395281\\
0.00657894736842105	0.00422146084455506\\
0.00649350649350649	0.00423357656214217\\
0.00641025641025641	0.00401292778719415\\
0.00632911392405063	0.00415854382300084\\
0.00625	0.00400445207558984\\
0.00617283950617284	0.00389936726780092\\
0.00609756097560976	0.00370526382164637\\
0.00602409638554217	0.00366928822267117\\
0.00595238095238095	0.00371105032114824\\
0.00588235294117647	0.00368724080187973\\
0.00581395348837209	0.00346627946520697\\
0.00574712643678161	0.00335822890735014\\
0.00568181818181818	0.00334622360347139\\
0.00561797752808989	0.0034619171663909\\
0.00555555555555556	0.00349262884077476\\
0.00549450549450549	0.00324100814787932\\
0.00543478260869565	0.00347266547372429\\
0.00537634408602151	0.00329300844121386\\
0.00531914893617021	0.00348635442881098\\
0.00526315789473684	0.00338147705512997\\
0.00520833333333333	0.00325176858244881\\
0.00515463917525773	0.00324814729823967\\
0.00510204081632653	0.00329462086005724\\
0.00505050505050505	0.00304697995952952\\
0.005	0.00301068656429931\\
};
\addlegendentry{\parbox{1.3cm}{$\alpha=0.5$,} $p= 1.00$};

\addplot [color=mycolor3,dotted,line width=1pt]
  table[row sep=crcr]{%
0.1	0.0532573653360724\\
0.0833333333333333	0.0441208971069705\\
0.0714285714285714	0.0378038769588189\\
0.0625	0.0329403886218563\\
0.0555555555555556	0.0292029142090866\\
0.05	0.0262121791160772\\
0.0454545454545455	0.0238047423955656\\
0.0416666666666667	0.0217956023019135\\
0.0384615384615385	0.0201410560243681\\
0.0357142857142857	0.0186589770636808\\
0.0333333333333333	0.0173916962326113\\
0.03125	0.0162970071995372\\
0.0294117647058824	0.0153254847780846\\
0.0277777777777778	0.0144726692791262\\
0.0263157894736842	0.0137123346670269\\
0.025	0.0130177066744478\\
0.0238095238095238	0.0123902586554073\\
0.0227272727272727	0.0118241708615073\\
0.0217391304347826	0.0113201070520676\\
0.0208333333333333	0.0108259015544976\\
0.02	0.0103957150157243\\
0.0192307692307692	0.00998803828894186\\
0.0185185185185185	0.00962356170225534\\
0.0178571428571429	0.00927340286428704\\
0.0172413793103448	0.00894988015688601\\
0.0166666666666667	0.00865193538062581\\
0.0161290322580645	0.00837096156968373\\
0.015625	0.00810397634594663\\
0.0151515151515152	0.00786118459977173\\
0.0147058823529412	0.00762824915050851\\
0.0142857142857143	0.00741141571937065\\
0.0138888888888889	0.00719982345251292\\
0.0135135135135135	0.00701284894540785\\
0.0131578947368421	0.00682183300128983\\
0.0128205128205128	0.00664855989503864\\
0.0125	0.00647855708301507\\
0.0121951219512195	0.00632155394047843\\
0.0119047619047619	0.00617230362576612\\
0.0116279069767442	0.00602852186442298\\
0.0113636363636364	0.00588802883328175\\
0.0111111111111111	0.00575981538623028\\
0.0108695652173913	0.00563308157373175\\
0.0106382978723404	0.0055124192024621\\
0.0104166666666667	0.00539806892826214\\
0.0102040816326531	0.00528695737380932\\
0.01	0.0051778768809054\\
0.00980392156862745	0.00507696453040524\\
0.00961538461538462	0.00497937192290607\\
0.00943396226415094	0.00488535466727356\\
0.00925925925925926	0.00479464903848713\\
0.00909090909090909	0.00470681305044657\\
0.00892857142857143	0.00462216183294935\\
0.0087719298245614	0.00454042275968752\\
0.00862068965517241	0.00446340159024126\\
0.00847457627118644	0.00438787854377418\\
0.00833333333333333	0.00431391844015313\\
0.00819672131147541	0.00424274231139873\\
0.00806451612903226	0.00417476377711292\\
0.00793650793650794	0.00410776073879645\\
0.0078125	0.00404301597979838\\
0.00769230769230769	0.00398278918026505\\
0.00757575757575758	0.00392049170146738\\
0.00746268656716418	0.00386127879358694\\
0.00735294117647059	0.00380562309503701\\
0.0072463768115942	0.00375031604946556\\
0.00714285714285714	0.00369630141133303\\
0.00704225352112676	0.00364426592207276\\
0.00694444444444444	0.00359446130303836\\
0.00684931506849315	0.00354433094573455\\
0.00675675675675676	0.00349653570820997\\
0.00666666666666667	0.00344904070630467\\
0.00657894736842105	0.00340397087513342\\
0.00649350649350649	0.00335987838303957\\
0.00641025641025641	0.00331603045440258\\
0.00632911392405063	0.00327488570179834\\
0.00625	0.00323327450275626\\
0.00617283950617284	0.00319308029485202\\
0.00609756097560976	0.00315384077412174\\
0.00602409638554217	0.00311581083558069\\
0.00595238095238095	0.00307898446684234\\
0.00588235294117647	0.00304268327365498\\
0.00581395348837209	0.00300652348896872\\
0.00574712643678161	0.00297187241208465\\
0.00568181818181818	0.00293814056583455\\
0.00561797752808989	0.00290544455582603\\
0.00555555555555556	0.00287340618804479\\
0.00549450549450549	0.00284112176246116\\
0.00543478260869565	0.00281104032070521\\
0.00537634408602151	0.00278025883132572\\
0.00531914893617021	0.00275141151106396\\
0.00526315789473684	0.00272218212481943\\
0.00520833333333333	0.00269346147400075\\
0.00515463917525773	0.00266576521481974\\
0.00510204081632653	0.00263868690197888\\
0.00505050505050505	0.00261133103398081\\
0.005	0.00258517288981399\\
};
%\addlegendentry{alpha=1, order= 1}

\addlegendentry{\parbox{1.3cm}{$\alpha=1$,} $p= 1.00$};

\addplot [color=mycolor4,dashdotted,line width=1pt]
  table[row sep=crcr]{%
0.1	0.0515808638585128\\
0.0833333333333333	0.0428594365972217\\
0.0714285714285714	0.0366633772625241\\
0.0625	0.0320276583848078\\
0.0555555555555556	0.0284327192490905\\
0.05	0.0255628750354588\\
0.0454545454545455	0.0232196525398482\\
0.0416666666666667	0.0212697222392303\\
0.0384615384615385	0.0196224292830461\\
0.0357142857142857	0.0182110117093188\\
0.0333333333333333	0.016989164502394\\
0.03125	0.0159211212104605\\
0.0294117647058824	0.0149793059779627\\
0.0277777777777778	0.0141427975944437\\
0.0263157894736842	0.0133947769124511\\
0.025	0.0127218024048748\\
0.0238095238095238	0.0121132067958734\\
0.0227272727272727	0.0115602221567682\\
0.0217391304347826	0.0110556140361255\\
0.0208333333333333	0.0105929550185876\\
0.02	0.0101676584648985\\
0.0192307692307692	0.0097751029814553\\
0.0185185185185185	0.00941182357923079\\
0.0178571428571429	0.00907449662165961\\
0.0172413793103448	0.00876052609374283\\
0.0166666666666667	0.00846757993425488\\
0.0161290322580645	0.00819357668791942\\
0.015625	0.0079367291047699\\
0.0151515151515152	0.00769553998752353\\
0.0147058823529412	0.00746855050261835\\
0.0142857142857143	0.00725458361779975\\
0.0138888888888889	0.00705249674593766\\
0.0135135135135135	0.00686143386056638\\
0.0131578947368421	0.00668037910248595\\
0.0128205128205128	0.00650867253572314\\
0.0125	0.0063455446965008\\
0.0121951219512195	0.00619041544304772\\
0.0119047619047619	0.00604269155256064\\
0.0116279069767442	0.00590184765479772\\
0.0113636363636364	0.00576740448583549\\
0.0111111111111111	0.00563897492367967\\
0.0108695652173913	0.00551612368509894\\
0.0106382978723404	0.00539851391357784\\
0.0104166666666667	0.00528582029973939\\
0.0102040816326531	0.00517772909644903\\
0.01	0.0050739614140365\\
0.00980392156862745	0.00497428508946277\\
0.00961538461538462	0.0048784472104523\\
0.00943396226415094	0.00478623191614709\\
0.00925925925925926	0.00469743800635575\\
0.00909090909090909	0.00461187762011899\\
0.00892857142857143	0.00452937794814409\\
0.0087719298245614	0.00444977730560262\\
0.00862068965517241	0.00437293260073297\\
0.00847457627118644	0.00429869305691603\\
0.00833333333333333	0.00422692970813789\\
0.00819672131147541	0.00415752375286663\\
0.00806451612903226	0.00409036299825018\\
0.00793650793650794	0.00402533409209215\\
0.0078125	0.00396234099348948\\
0.00769230769230769	0.00390129627584604\\
0.00757575757575758	0.00384209286682649\\
0.00746268656716418	0.00378466280007162\\
0.00735294117647059	0.00372892925325751\\
0.0072463768115942	0.00367481005435265\\
0.00714285714285714	0.00362223866849558\\
0.00704225352112676	0.00357115096756459\\
0.00694444444444444	0.00352148667623909\\
0.00684931506849315	0.00347318022264757\\
0.00675675675675676	0.00342618388187256\\
0.00666666666666667	0.00338043972337347\\
0.00657894736842105	0.00333590387754638\\
0.00649350649350649	0.00329252575717968\\
0.00641025641025641	0.0032502591195175\\
0.00632911392405063	0.00320906793942983\\
0.00625	0.00316890394234159\\
0.00617283950617284	0.00312973377285769\\
0.00609756097560976	0.00309152038431839\\
0.00602409638554217	0.00305422923978803\\
0.00595238095238095	0.00301782768573717\\
0.00588235294117647	0.00298228283080664\\
0.00581395348837209	0.00294756396464878\\
0.00574712643678161	0.00291364566200849\\
0.00568181818181818	0.0028804993650185\\
0.00561797752808989	0.0028480993438277\\
0.00555555555555556	0.00281641993499834\\
0.00549450549450549	0.00278543550189311\\
0.00543478260869565	0.00275512852116013\\
0.00537634408602151	0.00272547116418537\\
0.00531914893617021	0.00269644810574177\\
0.00526315789473684	0.00266803465456239\\
0.00520833333333333	0.00264021355968856\\
0.00515463917525773	0.00261296754016688\\
0.00510204081632653	0.00258627821557166\\
0.00505050505050505	0.00256012699134121\\
0.005	0.00253450057795241\\
};
%\addlegendentry{alpha=1.5, order= 1}

\addlegendentry{\parbox{1.3cm}{$\alpha=1.5$,} $p= 1.00$};

\addplot [color=mycolor5,solid,line width=1pt]
  table[row sep=crcr]{%
0.1	0.0509173761036997\\
0.0833333333333333	0.0423307999604991\\
0.0714285714285714	0.0362198637077243\\
0.0625	0.0316493642088801\\
0.0555555555555556	0.0281024688769294\\
0.05	0.0252700779522778\\
0.0454545454545455	0.0229561458783863\\
0.0416666666666667	0.0210302902966948\\
0.0384615384615385	0.0194024732707457\\
0.0357142857142857	0.018008476682741\\
0.0333333333333333	0.0168013210526575\\
0.03125	0.0157458085768877\\
0.0294117647058824	0.0148150551221915\\
0.0277777777777778	0.0139881813080718\\
0.0263157894736842	0.0132487167410333\\
0.025	0.0125834979023266\\
0.0238095238095238	0.0119818793936171\\
0.0227272727272727	0.0114351576402838\\
0.0217391304347826	0.0109361476174268\\
0.0208333333333333	0.0104788627867903\\
0.02	0.0100582835237562\\
0.0192307692307692	0.00967015917002189\\
0.0185185185185185	0.0093108740946608\\
0.0178571428571429	0.00897732821122816\\
0.0172413793103448	0.00866685197726791\\
0.0166666666666667	0.00837713217877936\\
0.0161290322580645	0.00810615455715679\\
0.015625	0.00785215748024939\\
0.0151515151515152	0.00761359375516562\\
0.0147058823529412	0.00738909790041183\\
0.0142857142857143	0.0071774614703873\\
0.0138888888888889	0.00697761009317058\\
0.0135135135135135	0.00678858661309136\\
0.0131578947368421	0.00660953362470481\\
0.0128205128205128	0.00643968305105715\\
0.0125	0.00627834295828438\\
0.0121951219512195	0.00612488957331766\\
0.0119047619047619	0.00597875834008365\\
0.0116279069767442	0.00583943738213026\\
0.0113636363636364	0.00570646143417362\\
0.0111111111111111	0.00557940686531933\\
0.0108695652173913	0.00545788662385472\\
0.0106382978723404	0.00534154689730227\\
0.0104166666666667	0.00523006334352782\\
0.0102040816326531	0.00512313808455252\\
0.01	0.00502049715456853\\
0.00980392156862745	0.00492188819155491\\
0.00961538461538462	0.00482707814486677\\
0.00943396226415094	0.00473585164272036\\
0.00925925925925926	0.00464800928788252\\
0.00909090909090909	0.00456336620161699\\
0.00892857142857143	0.00448175073467863\\
0.0087719298245614	0.00440300329912166\\
0.00862068965517241	0.0043269753525785\\
0.00847457627118644	0.0042535283831975\\
0.00833333333333333	0.00418253316448273\\
0.00819672131147541	0.00411386895729539\\
0.00806451612903226	0.00404742282125334\\
0.00793650793650794	0.00398308897279861\\
0.0078125	0.00392076827708282\\
0.00769230769230769	0.00386036771430342\\
0.00757575757575758	0.00380179984336086\\
0.00746268656716418	0.00374498253712219\\
0.00735294117647059	0.00368983847070222\\
0.0072463768115942	0.00363629478285407\\
0.00714285714285714	0.00358428280885192\\
0.00704225352112676	0.00353373775253543\\
0.00694444444444444	0.00348459842413056\\
0.00684931506849315	0.00343680696831626\\
0.00675675675675676	0.00339030869639733\\
0.00666666666666667	0.00334505180802826\\
0.00657894736842105	0.00330098725905675\\
0.00649350649350649	0.0032580685345771\\
0.00641025641025641	0.00321625151198575\\
0.00632911392405063	0.00317549432302128\\
0.00625	0.00313575716300464\\
0.00617283950617284	0.00309700222342466\\
0.00609756097560976	0.00305919353051838\\
0.00602409638554217	0.00302229684653635\\
0.00595238095238095	0.00298627956707365\\
0.00588235294117647	0.00295111061974761\\
0.00581395348837209	0.00291676038020501\\
0.00574712643678161	0.00288320059539474\\
0.00568181818181818	0.00285040428888371\\
0.00561797752808989	0.00281834570114242\\
0.00555555555555556	0.00278700021623608\\
0.00549450549450549	0.00275634429940635\\
0.00543478260869565	0.0027263554534406\\
0.00537634408602151	0.00269701212856054\\
0.00531914893617021	0.0026682937142051\\
0.00526315789473684	0.00264018044970426\\
0.00520833333333333	0.00261265341047956\\
0.00515463917525773	0.00258569445149008\\
0.00510204081632653	0.00255928616574637\\
0.00505050505050505	0.00253341184849991\\
0.005	0.00250805547192864\\
};

\addlegendentry{\parbox{1.3cm}{$\alpha=2$,} $p=1.00$};

% blue least squares line
\addplot [color=blue,solid,line width=0.5pt,forget plot]
  table[row sep=crcr]{%
0.1	0.222531334301992\\
0.0833333333333333	0.191158711040924\\
0.0714285714285714	0.168110313736186\\
0.0625	0.150403668674985\\
0.0555555555555556	0.136339946396227\\
0.05	0.124877597190273\\
0.0454545454545455	0.115341072888036\\
0.0416666666666667	0.107272266135721\\
0.0384615384615385	0.100349093766593\\
0.0357142857142857	0.0943382293020745\\
0.0333333333333333	0.0890663303508392\\
0.03125	0.0844018160932135\\
0.0294117647058824	0.0802429310879563\\
0.0277777777777778	0.0765096967598562\\
0.0263157894736842	0.0731383456515645\\
0.025	0.0700773863102505\\
0.0238095238095238	0.0672847659210586\\
0.0227272727272727	0.064725788324531\\
0.0217391304347826	0.062371562116383\\
0.0208333333333333	0.0601978273405989\\
0.02	0.0581840569242318\\
0.0192307692307692	0.0563127603988908\\
0.0185185185185185	0.0545689385444602\\
0.0178571428571429	0.0529396520062239\\
0.0172413793103448	0.0514136769476458\\
0.0166666666666667	0.0499812278556422\\
0.0161290322580645	0.0486337326537987\\
0.015625	0.0473636489228632\\
0.0151515151515152	0.0461643126937119\\
0.0147058823529412	0.0450298132494458\\
0.0142857142857143	0.0439548888459128\\
0.0138888888888889	0.0429348393703572\\
0.0135135135135135	0.0419654528025812\\
0.0131578947368421	0.0410429429908708\\
0.0128205128205128	0.0401638967557419\\
0.0125	0.0393252287245209\\
0.0121951219512195	0.0385241426055457\\
0.0119047619047619	0.0377580978520947\\
0.0116279069767442	0.0370247808577977\\
0.0113636363636364	0.036322079978385\\
0.0111111111111111	0.0356480637976107\\
0.0108695652173913	0.0350009621545152\\
0.0106382978723404	0.034379149529813\\
0.0104166666666667	0.0337811304549467\\
0.0102040816326531	0.0332055266612377\\
0.01	0.0326510657309043\\
0.00980392156862745	0.0321165710483748\\
0.00961538461538462	0.0316009528807383\\
0.00943396226415094	0.0311032004415139\\
0.00925925925925926	0.0306223748131047\\
0.00909090909090909	0.0301576026210859\\
0.00892857142857143	0.0297080703684403\\
0.0087719298245614	0.029273019350506\\
0.00862068965517241	0.0288517410821164\\
0.00847457627118644	0.0284435731775232\\
0.00833333333333333	0.0280478956314616\\
0.00819672131147541	0.0276641274563559\\
0.00806451612903226	0.0272917236363606\\
0.00793650793650794	0.0269301723638219\\
0.0078125	0.0265789925279656\\
0.00769230769230769	0.0262377314292599\\
0.00757575757575758	0.0259059626960569\\
0.00746268656716418	0.0255832843828555\\
0.00735294117647059	0.0252693172319113\\
0.0072463768115942	0.0249637030819976\\
0.00714285714285714	0.0246661034099323\\
0.00704225352112676	0.0243761979920802\\
0.00694444444444444	0.0240936836744279\\
0.00684931506849315	0.0238182732410578\\
0.00675675675675676	0.0235496943719231\\
0.00666666666666667	0.023287688681779\\
0.00657894736842105	0.0230320108329636\\
0.00649350649350649	0.0227824277154689\\
0.00641025641025641	0.0225387176883987\\
0.00632911392405063	0.0223006698774993\\
0.00625	0.0220680835239666\\
0.00617283950617284	0.021840767380201\\
0.00609756097560976	0.0216185391485918\\
0.00602409638554217	0.0214012249597868\\
0.00595238095238095	0.0211886588872289\\
0.00588235294117647	0.0209806824950453\\
0.00581395348837209	0.0207771444166316\\
0.00574712643678161	0.0205778999615218\\
0.00568181818181818	0.0203828107483426\\
0.00561797752808989	0.0201917443618495\\
0.00555555555555556	0.0200045740322124\\
0.00549450549450549	0.0198211783348804\\
0.00543478260869565	0.0196414409094946\\
0.00537634408602151	0.0194652501964478\\
0.00531914893617021	0.0192924991898084\\
0.00526315789473684	0.019123085205429\\
0.00520833333333333	0.0189569096631582\\
0.00515463917525773	0.0187938778821623\\
0.00510204081632653	0.0186338988884399\\
0.00505050505050505	0.018476885233689\\
0.005	0.0183227528247491\\
};
\end{axis}
\end{tikzpicture}%

==> tikz-new/LawsonN=2048pot=2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor2}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor3}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor4}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor5}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
clip mode=individual,
width=8cm,
height=3.5cm,
scale only axis,
xmode=log,
xmin=0.0045,
xmax=0.11,
xminorticks=true,
ymode=log,
ymin=5e-4,
ymax=0.5,
yminorticks=true,
xtick = {0.005,0.01,0.02,0.04,0.06,0.1},
xticklabels = {0.005,0.01,0.02,0.04,0.06,0.1},
axis background/.style={fill=white},
legend style={at={(1.1,0.5)},anchor=west,legend cell align=left,align=left,draw=white!15!black},
]

\addplot [color=mycolor1,solid,line width=1pt,mark=|,mark options={solid,mark size=2, line width=0.4}]
  table[row sep=crcr]{%
0.1	0.103218805893063\\
0.0833333333333333	0.0847152737123102\\
0.0714285714285714	0.078829115928906\\
0.0625	0.0733603707919396\\
0.0555555555555556	0.0681437702859744\\
0.05	0.0604359326702466\\
0.0454545454545455	0.0569155887283543\\
0.0416666666666667	0.0525748954373498\\
0.0384615384615385	0.0446374120791247\\
0.0357142857142857	0.0448394199780048\\
0.0333333333333333	0.0402229017587971\\
0.03125	0.0425587064975404\\
0.0294117647058824	0.0420511127442187\\
0.0277777777777778	0.0410274783155283\\
0.0263157894736842	0.0391100104598221\\
0.025	0.035649883764814\\
0.0238095238095238	0.0251670600156276\\
0.0227272727272727	0.0251682922433678\\
0.0217391304347826	0.0256194973342749\\
0.0208333333333333	0.0222102199808785\\
0.02	0.0243327170168567\\
0.0192307692307692	0.0224686880721902\\
0.0185185185185185	0.0256328898910193\\
0.0178571428571429	0.0221339291451222\\
0.0172413793103448	0.020431611890481\\
0.0166666666666667	0.0175951740485958\\
0.0161290322580645	0.0217481116487295\\
0.015625	0.0189754566717358\\
0.0151515151515152	0.0197703546222499\\
0.0147058823529412	0.0213730399340052\\
0.0142857142857143	0.019579251361688\\
0.0138888888888889	0.0195915300881589\\
0.0135135135135135	0.0166201785755526\\
0.0131578947368421	0.0157149572869437\\
0.0128205128205128	0.0177073366925418\\
0.0125	0.0191265528260213\\
0.0121951219512195	0.0182314511251586\\
0.0119047619047619	0.0141748924481737\\
0.0116279069767442	0.0157323964444482\\
0.0113636363636364	0.0154446407526261\\
0.0111111111111111	0.0149920532382691\\
0.0108695652173913	0.0152839161612217\\
0.0106382978723404	0.0172426670803487\\
0.0104166666666667	0.0142178109583195\\
0.0102040816326531	0.016023922731127\\
0.01	0.0129235151268813\\
0.00980392156862745	0.0159287104089759\\
0.00961538461538462	0.0136501635032067\\
0.00943396226415094	0.012302173616465\\
0.00925925925925926	0.0158460425963285\\
0.00909090909090909	0.01452304682606\\
0.00892857142857143	0.012482665757675\\
0.0087719298245614	0.0151980747842706\\
0.00862068965517241	0.0114544203046306\\
0.00847457627118644	0.0112947367452192\\
0.00833333333333333	0.0111094751582268\\
0.00819672131147541	0.0134288007607735\\
0.00806451612903226	0.0136188551240275\\
0.00793650793650794	0.0117786138472875\\
0.0078125	0.0120167107695663\\
0.00769230769230769	0.0125993378156861\\
0.00757575757575758	0.0136538494326833\\
0.00746268656716418	0.0102064745510214\\
0.00735294117647059	0.0107926798234758\\
0.0072463768115942	0.0113431161546305\\
0.00714285714285714	0.0123292456588327\\
0.00704225352112676	0.0125473557332613\\
0.00694444444444444	0.0107348183485094\\
0.00684931506849315	0.011806209580247\\
0.00675675675675676	0.0107759853192933\\
0.00666666666666667	0.0102190945028242\\
0.00657894736842105	0.0104323723124569\\
0.00649350649350649	0.0104613532626867\\
0.00641025641025641	0.00868328490053041\\
0.00632911392405063	0.0106056363582367\\
0.00625	0.0096971332548774\\
0.00617283950617284	0.0114055399914738\\
0.00609756097560976	0.0100896070494329\\
0.00602409638554217	0.0102159184745695\\
0.00595238095238095	0.00753574763197511\\
0.00588235294117647	0.0111431638204975\\
0.00581395348837209	0.00893465206337733\\
0.00574712643678161	0.0085424841476799\\
0.00568181818181818	0.00898718864399382\\
0.00561797752808989	0.00821439114855659\\
0.00555555555555556	0.00674057396663156\\
0.00549450549450549	0.00703285685402809\\
0.00543478260869565	0.00785395588064327\\
0.00537634408602151	0.00931450334787486\\
0.00531914893617021	0.00867556809849773\\
0.00526315789473684	0.00764575423355309\\
0.00520833333333333	0.00720695590419433\\
0.00515463917525773	0.00884953170194727\\
0.00510204081632653	0.00740223263873257\\
0.00505050505050505	0.00707908543504484\\
0.005	0.0075097124888191\\
};
% \addlegendentry{alpha=0, order= 0.87}

\addlegendentry{\parbox{1.3cm}{$\alpha=0$,} \textcolor{blue}{$p= 0.87$}};

\addplot [color=mycolor2,dashed,line width=1pt]
  table[row sep=crcr]{%
0.1	0.0274113206661263\\
0.0833333333333333	0.0242767313185147\\
0.0714285714285714	0.0211574538176\\
0.0625	0.0180945244741812\\
0.0555555555555556	0.0158279856346049\\
0.05	0.0136980248932068\\
0.0454545454545455	0.0121777031856781\\
0.0416666666666667	0.0115208206399916\\
0.0384615384615385	0.0101226069805593\\
0.0357142857142857	0.00976605967052184\\
0.0333333333333333	0.00865264679080016\\
0.03125	0.00831908351725157\\
0.0294117647058824	0.00797257847029119\\
0.0277777777777778	0.0078159878617989\\
0.0263157894736842	0.0067612429729318\\
0.025	0.00659248672500894\\
0.0238095238095238	0.00583073443522231\\
0.0227272727272727	0.00547524484107338\\
0.0217391304347826	0.00565655256577967\\
0.0208333333333333	0.00496834949809514\\
0.02	0.00524353652084284\\
0.0192307692307692	0.00483132584306457\\
0.0185185185185185	0.00490604385522293\\
0.0178571428571429	0.00460941042148079\\
0.0172413793103448	0.0042989180700847\\
0.0166666666666667	0.00392466270881768\\
0.0161290322580645	0.00410411270828465\\
0.015625	0.00384289027350496\\
0.0151515151515152	0.00384493338649102\\
0.0147058823529412	0.00403904928927074\\
0.0142857142857143	0.00367273634190625\\
0.0138888888888889	0.00366734720044798\\
0.0135135135135135	0.00326087029152009\\
0.0131578947368421	0.00311058124592963\\
0.0128205128205128	0.0032935878074512\\
0.0125	0.00338524717526591\\
0.0121951219512195	0.00323623664410133\\
0.0119047619047619	0.00289629749124352\\
0.0116279069767442	0.00288483344983838\\
0.0113636363636364	0.00277764234291739\\
0.0111111111111111	0.0027292614294084\\
0.0108695652173913	0.00272355611536282\\
0.0106382978723404	0.00283554540513677\\
0.0104166666666667	0.00253542196897152\\
0.0102040816326531	0.00268575657671716\\
0.01	0.00237099102354968\\
0.00980392156862745	0.00261536782858367\\
0.00961538461538462	0.0023973602979172\\
0.00943396226415094	0.00224386718163082\\
0.00925925925925926	0.0025013839022591\\
0.00909090909090909	0.00234466069869971\\
0.00892857142857143	0.00219055732297419\\
0.0087719298245614	0.00236292005373498\\
0.00862068965517241	0.00207430739195328\\
0.00847457627118644	0.00201198531391917\\
0.00833333333333333	0.00197222402599593\\
0.00819672131147541	0.00208708663572521\\
0.00806451612903226	0.00209889980082178\\
0.00793650793650794	0.00197491210820538\\
0.0078125	0.00192585815800249\\
0.00769230769230769	0.00195595157123449\\
0.00757575757575758	0.00200894811792878\\
0.00746268656716418	0.00176112502403021\\
0.00735294117647059	0.00177644621697652\\
0.0072463768115942	0.00177428588781121\\
0.00714285714285714	0.00183625229645265\\
0.00704225352112676	0.00182146440933853\\
0.00694444444444444	0.00168782672111864\\
0.00684931506849315	0.00175049113862159\\
0.00675675675675676	0.00166663227697969\\
0.00666666666666667	0.00160304460808368\\
0.00657894736842105	0.00156406489296059\\
0.00649350649350649	0.00159667753746588\\
0.00641025641025641	0.00148158888442335\\
0.00632911392405063	0.00154769798285011\\
0.00625	0.00149799049456866\\
0.00617283950617284	0.00159019438903928\\
0.00609756097560976	0.00153052658955607\\
0.00602409638554217	0.00152379308019486\\
0.00595238095238095	0.001375872165165\\
0.00588235294117647	0.00156056515550008\\
0.00581395348837209	0.0014115272313376\\
0.00574712643678161	0.00137845464640838\\
0.00568181818181818	0.00139063924519392\\
0.00561797752808989	0.00133401143964247\\
0.00555555555555556	0.00124712700851791\\
0.00549450549450549	0.00125292338035841\\
0.00543478260869565	0.00128778487155098\\
0.00537634408602151	0.00133875279147129\\
0.00531914893617021	0.00129758744415758\\
0.00526315789473684	0.00122773968616614\\
0.00520833333333333	0.00119894542800947\\
0.00515463917525773	0.00127428925013413\\
0.00510204081632653	0.00119636437814451\\
0.00505050505050505	0.00116341674129528\\
0.005	0.00116759587681985\\
};
% \addlegendentry{alpha=0.5, order= 1.1}

\addlegendentry{\parbox{1.3cm}{$\alpha=0.5$,} $p= 1.10$};

\addplot [color=mycolor3,dotted,line width=1pt]
  table[row sep=crcr]{%
0.1	0.0173308154032378\\
0.0833333333333333	0.0144129112208467\\
0.0714285714285714	0.0123474455010566\\
0.0625	0.0109616643677122\\
0.0555555555555556	0.00949681217127496\\
0.05	0.00849893602549182\\
0.0454545454545455	0.00767754044414732\\
0.0416666666666667	0.00701635226383199\\
0.0384615384615385	0.00648834093750837\\
0.0357142857142857	0.00603342974239102\\
0.0333333333333333	0.00560096250140616\\
0.03125	0.00528540899265239\\
0.0294117647058824	0.00493127536400075\\
0.0277777777777778	0.00479221888534676\\
0.0263157894736842	0.00441466117648684\\
0.025	0.00420457792781911\\
0.0238095238095238	0.0040152913951247\\
0.0227272727272727	0.00380927437088997\\
0.0217391304347826	0.00376808735182195\\
0.0208333333333333	0.00346736239978981\\
0.02	0.00334563614767916\\
0.0192307692307692	0.00324929458659963\\
0.0185185185185185	0.00310193379804967\\
0.0178571428571429	0.00298803097187919\\
0.0172413793103448	0.00294513063968034\\
0.0166666666666667	0.00277603731294682\\
0.0161290322580645	0.00268942958278541\\
0.015625	0.00265365997278383\\
0.0151515151515152	0.00252713262775843\\
0.0147058823529412	0.00245933331714711\\
0.0142857142857143	0.00244033409128222\\
0.0138888888888889	0.00231596287176348\\
0.0135135135135135	0.00226428875113159\\
0.0131578947368421	0.00218962142260186\\
0.0128205128205128	0.00213622735357806\\
0.0125	0.00208521605287557\\
0.0121951219512195	0.00203392233216048\\
0.0119047619047619	0.0020372014258287\\
0.0116279069767442	0.00193697890608955\\
0.0113636363636364	0.00189029401813866\\
0.0111111111111111	0.00184891777865513\\
0.0108695652173913	0.00187188317427544\\
0.0106382978723404	0.00177136775752732\\
0.0104166666666667	0.00173180322347614\\
0.0102040816326531	0.00170330564370867\\
0.01	0.00167895056684531\\
0.00980392156862745	0.00163502781243689\\
0.00961538461538462	0.00159838624362706\\
0.00943396226415094	0.00158076975459775\\
0.00925925925925926	0.0015642734926612\\
0.00909090909090909	0.00151222073703595\\
0.00892857142857143	0.00148684877174842\\
0.0087719298245614	0.00146150688611772\\
0.00862068965517241	0.00147518269340219\\
0.00847457627118644	0.00141458990128223\\
0.00833333333333333	0.00138471292216794\\
0.00819672131147541	0.00136344028051395\\
0.00806451612903226	0.00134296556291206\\
0.00793650793650794	0.00132102069196859\\
0.0078125	0.00129831389727129\\
0.00769230769230769	0.00128318181781906\\
0.00757575757575758	0.00126000270984545\\
0.00746268656716418	0.00127504842509502\\
0.00735294117647059	0.00122137198167085\\
0.0072463768115942	0.0012097804686158\\
0.00714285714285714	0.00118777750384011\\
0.00704225352112676	0.00117014250218472\\
0.00694444444444444	0.00115598402049903\\
0.00684931506849315	0.00113860368828633\\
0.00675675675675676	0.00112243040495067\\
0.00666666666666667	0.00110705245885548\\
0.00657894736842105	0.00109188601073086\\
0.00649350649350649	0.00108958668281079\\
0.00641025641025641	0.00106557502488182\\
0.00632911392405063	0.00105123911268253\\
0.00625	0.00103846163678266\\
0.00617283950617284	0.00102540332691363\\
0.00609756097560976	0.00101273262741438\\
0.00602409638554217	0.00100064746518086\\
0.00595238095238095	0.000988898419282127\\
0.00588235294117647	0.000977204801760813\\
0.00581395348837209	0.000968949655385176\\
0.00574712643678161	0.000959025712776638\\
0.00568181818181818	0.000948021878746435\\
0.00561797752808989	0.000932861702984669\\
0.00555555555555556	0.000922468094678017\\
0.00549450549450549	0.000913441020162309\\
0.00543478260869565	0.000929316822944264\\
0.00537634408602151	0.000892513987152436\\
0.00531914893617021	0.000883155623494218\\
0.00526315789473684	0.000873876032819812\\
0.00520833333333333	0.0008645780528483\\
0.00515463917525773	0.000856127108567752\\
0.00510204081632653	0.000846861420762183\\
0.00505050505050505	0.000838287584003706\\
0.005	0.000829837165430161\\
};
% \addlegendentry{alpha=1, order= 1}

\addlegendentry{\parbox{1.3cm}{$\alpha=1$,} $p= 1.00$};

\addplot [color=mycolor4,dashdotted,line width=1pt]
  table[row sep=crcr]{%
0.1	0.0157591898345692\\
0.0833333333333333	0.0128406260662002\\
0.0714285714285714	0.0109819334090826\\
0.0625	0.00992709267110855\\
0.0555555555555556	0.00857043730384027\\
0.05	0.00767060117766117\\
0.0454545454545455	0.00695416877304641\\
0.0416666666666667	0.00635106966846159\\
0.0384615384615385	0.00589351175654398\\
0.0357142857142857	0.00547173867306673\\
0.0333333333333333	0.00508360402893538\\
0.03125	0.004803099656213\\
0.0294117647058824	0.00448237281010913\\
0.0277777777777778	0.00438815197696657\\
0.0263157894736842	0.00401259006559282\\
0.025	0.0038288649119916\\
0.0238095238095238	0.00367455133693396\\
0.0227272727272727	0.00348314898982972\\
0.0217391304347826	0.00347917930702368\\
0.0208333333333333	0.00317065350527062\\
0.02	0.00305535263579719\\
0.0192307692307692	0.00298161152618048\\
0.0185185185185185	0.00283476736625021\\
0.0178571428571429	0.00272678158021736\\
0.0172413793103448	0.00271317093406773\\
0.0166666666666667	0.00253878651666485\\
0.0161290322580645	0.00245764141775488\\
0.015625	0.00243857851468379\\
0.0151515151515152	0.00230750364527596\\
0.0147058823529412	0.00224133837055654\\
0.0142857142857143	0.0022509182806687\\
0.0138888888888889	0.00211478926853317\\
0.0135135135135135	0.00207670942313026\\
0.0131578947368421	0.00200201935417033\\
0.0128205128205128	0.00195132588288812\\
0.0125	0.00190206473480822\\
0.0121951219512195	0.00185679651841275\\
0.0119047619047619	0.0018859213476088\\
0.0116279069767442	0.00177273032553598\\
0.0113636363636364	0.00172969090335573\\
0.0111111111111111	0.00169106834245924\\
0.0108695652173913	0.00173165080392991\\
0.0106382978723404	0.00161946693256675\\
0.0104166666666667	0.00158518368658808\\
0.0102040816326531	0.0015591286805178\\
0.01	0.00154094780929129\\
0.00980392156862745	0.00149478944456574\\
0.00961538461538462	0.00146289146901181\\
0.00943396226415094	0.00145223046599923\\
0.00925925925925926	0.00143716208250923\\
0.00909090909090909	0.00138352748197662\\
0.00892857142857143	0.00136074053894683\\
0.0087719298245614	0.00133496101024015\\
0.00862068965517241	0.00136545554611395\\
0.00847457627118644	0.00129747864900972\\
0.00833333333333333	0.00126780710378117\\
0.00819672131147541	0.00124787900969072\\
0.00806451612903226	0.00123083736153252\\
0.00793650793650794	0.00120913235917862\\
0.0078125	0.00118885684617762\\
0.00769230769230769	0.00117458444355935\\
0.00757575757575758	0.00115232963839812\\
0.00746268656716418	0.00117994503725608\\
0.00735294117647059	0.00111837802917061\\
0.0072463768115942	0.00110991354163251\\
0.00714285714285714	0.00108739793890115\\
0.00704225352112676	0.00107150066434112\\
0.00694444444444444	0.00105870782845976\\
0.00684931506849315	0.00104202052992332\\
0.00675675675675676	0.00102815334011116\\
0.00666666666666667	0.00101384041920903\\
0.00657894736842105	0.001000703821251\\
0.00649350649350649	0.00100215958456308\\
0.00641025641025641	0.000976513976770358\\
0.00632911392405063	0.000962951420445921\\
0.00625	0.000950759100339378\\
0.00617283950617284	0.000938929440330198\\
0.00609756097560976	0.000927174239853753\\
0.00602409638554217	0.000916038106875306\\
0.00595238095238095	0.000906212419591068\\
0.00588235294117647	0.000894473299333557\\
0.00581395348837209	0.000889187400887856\\
0.00574712643678161	0.000879149681745316\\
0.00568181818181818	0.000869052737104221\\
0.00561797752808989	0.000854400722731565\\
0.00555555555555556	0.000844930164264762\\
0.00549450549450549	0.000835959463903313\\
0.00543478260869565	0.000860969224499545\\
0.00537634408602151	0.000817385305648179\\
0.00531914893617021	0.000808873865969696\\
0.00526315789473684	0.00080033637070661\\
0.00520833333333333	0.000791904634950654\\
0.00515463917525773	0.000784092721285917\\
0.00510204081632653	0.000775775315639522\\
0.00505050505050505	0.000767965596613488\\
0.005	0.000760250613424732\\
};
% \addlegendentry{alpha=1.5, order= 1}

\addlegendentry{\parbox{1.3cm}{$\alpha=1.5$,} $p= 1.00$};

\addplot [color=mycolor5,solid,line width=1pt]
  table[row sep=crcr]{%
0.1	0.0149234850029504\\
0.0833333333333333	0.0120341195456012\\
0.0714285714285714	0.0102788817976114\\
0.0625	0.00936754521944375\\
0.0555555555555556	0.00804798925659967\\
0.05	0.0071919110028294\\
0.0454545454545455	0.00652187754806886\\
0.0416666666666667	0.00595867834991734\\
0.0384615384615385	0.00553462191152047\\
0.0357142857142857	0.00513860636143267\\
0.0333333333333333	0.00476765939638973\\
0.03125	0.00450942990003705\\
0.0294117647058824	0.00420490872237774\\
0.0277777777777778	0.00414126095320251\\
0.0263157894736842	0.00376231571778902\\
0.025	0.00359507738439943\\
0.0238095238095238	0.00345809432124421\\
0.0227272727272727	0.0032713796955359\\
0.0217391304347826	0.00329476277553585\\
0.0208333333333333	0.00297670321840086\\
0.02	0.00287022291629037\\
0.0192307692307692	0.00280721975605889\\
0.0185185185185185	0.00266333547362183\\
0.0178571428571429	0.00256124255966713\\
0.0172413793103448	0.00256149684408668\\
0.0166666666666667	0.00238365824856636\\
0.0161290322580645	0.00230812207947147\\
0.015625	0.00229757623967696\\
0.0151515151515152	0.00216535092650011\\
0.0147058823529412	0.00210241565269852\\
0.0142857142857143	0.00212846804451573\\
0.0138888888888889	0.00198474296116633\\
0.0135135135135135	0.00195359209226783\\
0.0131578947368421	0.00187874153538215\\
0.0128205128205128	0.001831357973274\\
0.0125	0.00178453403951934\\
0.0121951219512195	0.00174177125131621\\
0.0119047619047619	0.00178635425990004\\
0.0116279069767442	0.00166484552089785\\
0.0113636363636364	0.00162385235233482\\
0.0111111111111111	0.00158769512215298\\
0.0108695652173913	0.00163821098797953\\
0.0106382978723404	0.00152017437930202\\
0.0104166666666667	0.00148821522795492\\
0.0102040816326531	0.00146540255766102\\
0.01	0.00144873274215097\\
0.00980392156862745	0.00140323731295028\\
0.00961538461538462	0.00137332323132155\\
0.00943396226415094	0.00136714485535202\\
0.00925925925925926	0.00135311245575116\\
0.00909090909090909	0.00129868865702415\\
0.00892857142857143	0.00127755080207034\\
0.0087719298245614	0.00125244773268287\\
0.00862068965517241	0.00129205406040812\\
0.00847457627118644	0.00121911350865475\\
0.00833333333333333	0.00118986556652175\\
0.00819672131147541	0.0011714424921279\\
0.00806451612903226	0.00115684115770077\\
0.00793650793650794	0.00113512968821861\\
0.0078125	0.0011160274807151\\
0.00769230769230769	0.0011031489149706\\
0.00757575757575758	0.00108155772465951\\
0.00746268656716418	0.00111526361509875\\
0.00735294117647059	0.00104976486523772\\
0.0072463768115942	0.0010432336433618\\
0.00714285714285714	0.00102105976812809\\
0.00704225352112676	0.00100600318069843\\
0.00694444444444444	0.000993833257622017\\
0.00684931506849315	0.000977889129669902\\
0.00675675675675676	0.000965200067567014\\
0.00666666666666667	0.000951566818458596\\
0.00657894736842105	0.000939434595227855\\
0.00649350649350649	0.000943913016036514\\
0.00641025641025641	0.000916863528694815\\
0.00632911392405063	0.000903913480016688\\
0.00625	0.000892246822303845\\
0.00617283950617284	0.000881350351529292\\
0.00609756097560976	0.000870259343699677\\
0.00602409638554217	0.000859765247030918\\
0.00595238095238095	0.000850917242079665\\
0.00588235294117647	0.000839639793420134\\
0.00581395348837209	0.000836090590324873\\
0.00574712643678161	0.000825739102508991\\
0.00568181818181818	0.00081634036240259\\
0.00561797752808989	0.000801948740623996\\
0.00555555555555556	0.000792999584422592\\
0.00549450549450549	0.000784294370584775\\
0.00543478260869565	0.00081459232550188\\
0.00537634408602151	0.000767190602489137\\
0.00531914893617021	0.000759234514206179\\
0.00526315789473684	0.000751061320898124\\
0.00520833333333333	0.000743209530362207\\
0.00515463917525773	0.0007359766420456\\
0.00510204081632653	0.000728167824221121\\
0.00505050505050505	0.00072078019973648\\
0.005	0.00071353735360076\\
};
% \addlegendentry{alpha=2, order= 1}

\addlegendentry{\parbox{1.3cm}{$\alpha=2$,} $p=1.00$};

% blue least squares line
\addplot [color=blue,solid,line width=0.5pt,forget plot]
  table[row sep=crcr]{%
0.1	0.105509081239847\\
0.0833333333333333	0.0901009615577224\\
0.0714285714285714	0.0788428691998186\\
0.0625	0.0702342770586519\\
0.0555555555555556	0.0634246155455772\\
0.05	0.05789458558104\\
0.0454545454545455	0.0533086145805138\\
0.0416666666666667	0.0494398943535443\\
0.0384615384615385	0.0461294396246336\\
0.0357142857142857	0.0432623920586256\\
0.0333333333333333	0.0407536364669713\\
0.03125	0.0385387145458238\\
0.0294117647058824	0.0365678872896923\\
0.0277777777777778	0.034802140152285\\
0.0263157894736842	0.0332104262193307\\
0.025	0.031767720846521\\
0.0238095238095238	0.0304536215425682\\
0.0227272727272727	0.0292513223769089\\
0.0217391304347826	0.0281468507612431\\
0.0208333333333333	0.0271284913216347\\
0.02	0.0261863453328866\\
0.0192307692307692	0.0253119898189878\\
0.0185185185185185	0.0244982109087468\\
0.0178571428571429	0.0237387931924545\\
0.0172413793103448	0.0230283517887809\\
0.0166666666666667	0.0223621973241541\\
0.0161290322580645	0.021736226518615\\
0.015625	0.021146832871992\\
0.0151515151515152	0.0205908332594945\\
0.0147058823529412	0.0200654072173967\\
0.0142857142857143	0.0195680464244469\\
0.0138888888888889	0.0190965124307127\\
0.0135135135135135	0.0186488011005463\\
0.0131578947368421	0.0182231125543317\\
0.0128205128205128	0.0178178256392345\\
0.0125	0.0174314761502151\\
0.0121951219512195	0.0170627381722183\\
0.0119047619047619	0.0167104080324695\\
0.0116279069767442	0.0163733904454431\\
0.0113636363636364	0.0160506865078166\\
0.0111111111111111	0.0157413832607122\\
0.0108695652173913	0.0154446445849452\\
0.0106382978723404	0.0151597032342627\\
0.0104166666666667	0.0148858538435621\\
0.0102040816326531	0.0146224467752827\\
0.01	0.0143688826887151\\
0.00980392156862745	0.0141246077347746\\
0.00961538461538462	0.0138891092935455\\
0.00943396226415094	0.0136619121841911\\
0.00925925925925926	0.0134425752870945\\
0.00909090909090909	0.0132306885267037\\
0.00892857142857143	0.013025870170805\\
0.0087719298245614	0.0128277644080615\\
0.00862068965517241	0.0126360391708383\\
0.00847457627118644	0.0124503841747378\\
0.00833333333333333	0.0122705091500162\\
0.00819672131147541	0.0120961422432625\\
0.00806451612903226	0.0119270285704618\\
0.00793650793650794	0.0117629289049276\\
0.0078125	0.0116036184856202\\
0.00769230769230769	0.0114488859331191\\
0.00757575757575758	0.0112985322620411\\
0.00746268656716418	0.0111523699800092\\
0.00735294117647059	0.011010222264425\\
0.0072463768115942	0.0108719222092949\\
0.00714285714285714	0.0107373121352331\\
0.00704225352112676	0.0106062429565244\\
0.00694444444444444	0.0104785735998026\\
0.00684931506849315	0.0103541704694834\\
0.00675675675675676	0.0102329069556112\\
0.00666666666666667	0.0101146629802326\\
0.00657894736842105	0.00999932457881394\\
0.00649350649350649	0.00988678351357381\\
0.00641025641025641	0.00977693691592045\\
0.00632911392405063	0.00966968695546121\\
0.00625	0.00956494053330217\\
0.00617283950617284	0.009462608997577\\
0.00609756097560976	0.00936260787934244\\
0.00602409638554217	0.00926485664715407\\
0.00595238095238095	0.00916927847879445\\
0.00588235294117647	0.00907580004876696\\
0.00581395348837209	0.00898435133029564\\
0.00574712643678161	0.00889486541068535\\
0.00568181818181818	0.00880727831899923\\
0.00561797752808989	0.0087215288651022\\
0.00555555555555556	0.00863755848920306\\
0.00549450549450549	0.00855531112110231\\
0.00543478260869565	0.0084747330484209\\
0.00537634408602151	0.00839577279314637\\
0.00531914893617021	0.00831838099588841\\
0.00526315789473684	0.00824251030728631\\
0.00520833333333333	0.00816811528605639\\
0.00515463917525773	0.00809515230320916\\
0.00510204081632653	0.00802357945200353\\
0.00505050505050505	0.00795335646324009\\
0.005	0.00788444462552641\\
};
\end{axis}
\end{tikzpicture}%

==> tikz-new/expon_EulerN=2048pot=1.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor2}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor3}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor4}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor5}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
clip mode=individual,
width=8cm,
height=3.5cm,
scale only axis,
xmode=log,
xmin=0.0045,
xmax=0.11,
xminorticks=true,
ymode=log,
ymin=5e-4,
ymax=0.5,
yminorticks=true,
xtick = {0.005,0.01,0.02,0.04,0.06,0.1},
xticklabels = {0.005,0.01,0.02,0.04,0.06,0.1},
axis background/.style={fill=white},
legend style={at={(1.1,0.5)},anchor=west,legend cell align=left,align=left,draw=white!15!black},
]

\addplot [color=mycolor1,solid,line width=1pt,mark=|,mark options={solid,mark size=2, line width=0.4}]
  table[row sep=crcr]{%
0.1	0.12880035717674\\
0.0833333333333333	0.132380790999073\\
0.0714285714285714	0.0926115313846318\\
0.0625	0.0948361977243365\\
0.0555555555555556	0.0954269510728632\\
0.05	0.0810200800101547\\
0.0454545454545455	0.0704643977457277\\
0.0416666666666667	0.0736188552317049\\
0.0384615384615385	0.0733765850472683\\
0.0357142857142857	0.0464113505627391\\
0.0333333333333333	0.0521790973479728\\
0.03125	0.0486943034238381\\
0.0294117647058824	0.049750752248048\\
0.0277777777777778	0.0493585713557521\\
0.0263157894736842	0.0480556053852449\\
0.025	0.0426274443182626\\
0.0238095238095238	0.0234875428979567\\
0.0227272727272727	0.0220755293481801\\
0.0217391304347826	0.0227287473715961\\
0.0208333333333333	0.0218600785404534\\
0.02	0.020864179467885\\
0.0192307692307692	0.0208954760241552\\
0.0185185185185185	0.0209846631198126\\
0.0178571428571429	0.0194495207957401\\
0.0172413793103448	0.0198635299867184\\
0.0166666666666667	0.0193507103131779\\
0.0161290322580645	0.0194701181239188\\
0.015625	0.0186803028130649\\
0.0151515151515152	0.0185252916799588\\
0.0147058823529412	0.0189057930068735\\
0.0142857142857143	0.0178400882758627\\
0.0138888888888889	0.018247328869654\\
0.0135135135135135	0.017583837893591\\
0.0131578947368421	0.0176748880189458\\
0.0128205128205128	0.0178087116294192\\
0.0125	0.0171232473343107\\
0.0121951219512195	0.0169008631390109\\
0.0119047619047619	0.0167065905584108\\
0.0116279069767442	0.0165540291649748\\
0.0113636363636364	0.0164569827651818\\
0.0111111111111111	0.0163487634296189\\
0.0108695652173913	0.0162295074224129\\
0.0106382978723404	0.0161004994012196\\
0.0104166666666667	0.0159645672727128\\
0.0102040816326531	0.0158236209381557\\
0.01	0.0156790577727837\\
0.00980392156862745	0.0155863517235633\\
0.00961538461538462	0.0154903650688944\\
0.00943396226415094	0.0153872434653265\\
0.00925925925925926	0.0152761007586658\\
0.00909090909090909	0.0151583723979826\\
0.00892857142857143	0.0150360186363641\\
0.0087719298245614	0.014910617351743\\
0.00862068965517241	0.0148018881605936\\
0.00847457627118644	0.0147123003014117\\
0.00833333333333333	0.014617660456687\\
0.00819672131147541	0.0145191533057682\\
0.00806451612903226	0.0144179914161076\\
0.00793650793650794	0.0143145870995403\\
0.0078125	0.014207709278203\\
0.00769230769230769	0.0140977922053926\\
0.00757575757575758	0.0140109802841859\\
0.00746268656716418	0.0139274941671144\\
0.00735294117647059	0.0138402973342402\\
0.0072463768115942	0.0137504166471976\\
0.00714285714285714	0.0136574248257142\\
0.00704225352112676	0.0135612472218025\\
0.00694444444444444	0.0134629786260717\\
0.00684931506849315	0.0133647937660083\\
0.00675675675675676	0.0132878495555441\\
0.00666666666666667	0.0132090414160748\\
0.00657894736842105	0.0131282686176133\\
0.00649350649350649	0.0130450339228465\\
0.00641025641025641	0.0129598560758473\\
0.00632911392405063	0.0128730172790095\\
0.00625	0.0127843967124844\\
0.00617283950617284	0.012698285541145\\
0.00609756097560976	0.0126274990109774\\
0.00602409638554217	0.0125540588957178\\
0.00595238095238095	0.0124783393030456\\
0.00588235294117647	0.0124008805453062\\
0.00581395348837209	0.0123217999396463\\
0.00574712643678161	0.0122409458367957\\
0.00568181818181818	0.0121585365851906\\
0.00561797752808989	0.0120838445212944\\
0.00555555555555556	0.0120158599511833\\
0.00549450549450549	0.0119464143651723\\
0.00543478260869565	0.0118757275983882\\
0.00537634408602151	0.0118039435083868\\
0.00531914893617021	0.011730891418771\\
0.00526315789473684	0.0116569311607782\\
0.00520833333333333	0.0115826049219357\\
0.00515463917525773	0.0115140521559102\\
0.00510204081632653	0.0114515028833577\\
0.00505050505050505	0.0113879969376393\\
0.005	0.0113233971367753\\
};
%\addlegendentry{alpha=0, order= 0.44}

\addlegendentry{\parbox{1.3cm}{$\alpha=0$,} \textcolor{blue}{$p= 0.44$}};

%\addplot [color=mycolor2,dashed,line width=1pt,mark=square,mark options={solid}]
\addplot [color=mycolor2,dashed,line width=1pt]
  table[row sep=crcr]{%
0.1	0.0553659396890954\\
0.0833333333333333	0.0477466672538333\\
0.0714285714285714	0.041558373972094\\
0.0625	0.037002018714715\\
0.0555555555555556	0.0337371192304182\\
0.05	0.0310093726119342\\
0.0454545454545455	0.0286219156109765\\
0.0416666666666667	0.0269208117351441\\
0.0384615384615385	0.0252210797537458\\
0.0357142857142857	0.0236534360786718\\
0.0333333333333333	0.0224895627074499\\
0.03125	0.0214168312727524\\
0.0294117647058824	0.0204007107499776\\
0.0277777777777778	0.019459006162363\\
0.0263157894736842	0.0186215435515647\\
0.025	0.0178620462545852\\
0.0238095238095238	0.017072365948936\\
0.0227272727272727	0.0164971950058866\\
0.0217391304347826	0.0159881162791761\\
0.0208333333333333	0.0155006715997705\\
0.02	0.0150468346549608\\
0.0192307692307692	0.0146339954405356\\
0.0185185185185185	0.0142493093020823\\
0.0178571428571429	0.0138727566557646\\
0.0172413793103448	0.0135369729474355\\
0.0166666666666667	0.0132119462820695\\
0.0161290322580645	0.0129105257550858\\
0.015625	0.0126160042114411\\
0.0151515151515152	0.0123416911502202\\
0.0147058823529412	0.012085733106764\\
0.0142857142857143	0.011828547943962\\
0.0138888888888889	0.011598559233239\\
0.0135135135135135	0.0113752578034619\\
0.0131578947368421	0.0111674491815053\\
0.0128205128205128	0.0109680713582031\\
0.0125	0.0107687598399848\\
0.0121951219512195	0.0105741430426409\\
0.0119047619047619	0.0103947729727888\\
0.0116279069767442	0.0102221835667036\\
0.0113636363636364	0.0100559146283217\\
0.0111111111111111	0.00989550321189552\\
0.0108695652173913	0.00974063838192706\\
0.0106382978723404	0.00959124547465037\\
0.0104166666666667	0.00944707791203581\\
0.0102040816326531	0.00930780957005132\\
0.01	0.00917316884994167\\
0.00980392156862745	0.00904280236668233\\
0.00961538461538462	0.00891637674664438\\
0.00943396226415094	0.00879375383416752\\
0.00925925925925926	0.00867472285912645\\
0.00909090909090909	0.00855903748177004\\
0.00892857142857143	0.00844660202905542\\
0.0087719298245614	0.00833729716374307\\
0.00862068965517241	0.00823093265987166\\
0.00847457627118644	0.00812742692786069\\
0.00833333333333333	0.0080266828188302\\
0.00819672131147541	0.00792852831310469\\
0.00806451612903226	0.00783515323624551\\
0.00793650793650794	0.00774509815916095\\
0.0078125	0.00765716175113725\\
0.00769230769230769	0.00757119984264957\\
0.00757575757575758	0.0074871164836974\\
0.00746268656716418	0.00740487894680557\\
0.00735294117647059	0.00732438141824952\\
0.0072463768115942	0.00724554899698728\\
0.00714285714285714	0.00716836049592547\\
0.00704225352112676	0.00709414508404107\\
0.00694444444444444	0.00703086655011774\\
0.00684931506849315	0.00696693287931122\\
0.00675675675675676	0.00690248635549873\\
0.00666666666666667	0.00683857651311983\\
0.00657894736842105	0.00678531359353198\\
0.00649350649350649	0.0067312880198435\\
0.00641025641025641	0.00667657674384843\\
0.00632911392405063	0.00662125530012605\\
0.00625	0.00656539915005293\\
0.00617283950617284	0.00650909905679381\\
0.00609756097560976	0.00645241948894031\\
0.00602409638554217	0.00640027493365667\\
0.00595238095238095	0.00635244149061809\\
0.00588235294117647	0.00630400379562917\\
0.00581395348837209	0.00625503556784339\\
0.00574712643678161	0.00620559952256956\\
0.00568181818181818	0.00615573513184211\\
0.00561797752808989	0.00610549031811842\\
0.00555555555555556	0.00605493878912697\\
0.00549450549450549	0.00601183342759272\\
0.00543478260869565	0.00596847213131194\\
0.00537634408602151	0.00592468146034582\\
0.00531914893617021	0.00588052550831938\\
0.00526315789473684	0.00583605283015054\\
0.00520833333333333	0.00579131365198503\\
0.00515463917525773	0.00574635990383054\\
0.00510204081632653	0.00570393461002966\\
0.00505050505050505	0.00566504417270947\\
0.005	0.00562581238297116\\
};
%\addlegendentry{alpha=0.5, order= 0.74}

\addlegendentry{\parbox{1.3cm}{$\alpha=0.5$,} $p= 0.74$};

%\addplot [color=mycolor3,dotted,line width=1.5pt,mark=diamond,mark options={solid}]
\addplot [color=mycolor3,dotted,line width=1pt]
  table[row sep=crcr]{%
0.1	0.0378559670335893\\
0.0833333333333333	0.0320719568732131\\
0.0714285714285714	0.0278744052562598\\
0.0625	0.0247041989572684\\
0.0555555555555556	0.0222166726265998\\
0.05	0.0201975877349628\\
0.0454545454545455	0.0185277570517063\\
0.0416666666666667	0.0171250542821766\\
0.0384615384615385	0.0159252807763958\\
0.0357142857142857	0.0148865705235475\\
0.0333333333333333	0.0139803983059644\\
0.03125	0.0131813156661051\\
0.0294117647058824	0.0124722648230678\\
0.0277777777777778	0.0118388480501928\\
0.0263157894736842	0.0112694700624942\\
0.025	0.0107548488829128\\
0.0238095238095238	0.0102874996473066\\
0.0227272727272727	0.00986128672927069\\
0.0217391304347826	0.00947065091115556\\
0.0208333333333333	0.00911122032742775\\
0.02	0.00877937657181067\\
0.0192307692307692	0.00847200194371988\\
0.0185185185185185	0.00818644356712712\\
0.0178571428571429	0.00792032635108031\\
0.0172413793103448	0.00767176467768585\\
0.0166666666666667	0.00743894891604403\\
0.0161290322580645	0.00722041973989526\\
0.015625	0.00701478596488107\\
0.0151515151515152	0.00682096719111267\\
0.0147058823529412	0.00663796708408808\\
0.0142857142857143	0.0064648334921311\\
0.0138888888888889	0.00630086380871441\\
0.0135135135135135	0.00614526804602216\\
0.0131578947368421	0.00599743967340964\\
0.0128205128205128	0.0058567840945348\\
0.0125	0.00572276940276787\\
0.0121951219512195	0.00559493659161427\\
0.0119047619047619	0.0054728914443774\\
0.0116279069767442	0.00535622914479865\\
0.0113636363636364	0.00524459059238433\\
0.0111111111111111	0.00513765364286503\\
0.0108695652173913	0.00503512775842651\\
0.0106382978723404	0.00493673913672239\\
0.0104166666666667	0.00484223633385747\\
0.0102040816326531	0.00475139306096717\\
0.01	0.00466399581154048\\
0.00980392156862745	0.00457984641627514\\
0.00961538461538462	0.00449876345110095\\
0.00943396226415094	0.00442057648965846\\
0.00925925925925926	0.00434512640893693\\
0.00909090909090909	0.00427226914994835\\
0.00892857142857143	0.0042018703299747\\
0.0087719298245614	0.00413380205840771\\
0.00862068965517241	0.00406794815721158\\
0.00847457627118644	0.0040042978907478\\
0.00833333333333333	0.00394293993278425\\
0.00819672131147541	0.00388346094993471\\
0.00806451612903226	0.00382577505853732\\
0.00793650793650794	0.00376980144840195\\
0.0078125	0.00371546252838174\\
0.00769230769230769	0.00366268636094722\\
0.00757575757575758	0.00361140555595383\\
0.00746268656716418	0.0035615556247029\\
0.00735294117647059	0.00351307687405963\\
0.0072463768115942	0.00346591329024544\\
0.00714285714285714	0.00342001113278276\\
0.00704225352112676	0.00337532001489415\\
0.00694444444444444	0.00333179302368618\\
0.00684931506849315	0.00328938540881717\\
0.00675675675675676	0.00324805450170107\\
0.00666666666666667	0.00320776028531014\\
0.00657894736842105	0.00316846394021477\\
0.00649350649350649	0.00313012799318142\\
0.00641025641025641	0.00309271742834441\\
0.00632911392405063	0.00305619875155073\\
0.00625	0.00302053961750645\\
0.00617283950617284	0.0029857099253516\\
0.00609756097560976	0.00295168115415005\\
0.00602409638554217	0.00291842555965208\\
0.00595238095238095	0.00288591709805933\\
0.00588235294117647	0.00285413110701573\\
0.00581395348837209	0.00282304381508846\\
0.00574712643678161	0.00279263277525172\\
0.00568181818181818	0.00276287641067215\\
0.00561797752808989	0.0027337537434239\\
0.00555555555555556	0.00270524504569615\\
0.00549450549450549	0.00267742349513202\\
0.00543478260869565	0.002650180870271\\
0.00537634408602151	0.00262348811459558\\
0.00531914893617021	0.00259732908506388\\
0.00526315789473684	0.00257168853878353\\
0.00520833333333333	0.00254655169797718\\
0.00515463917525773	0.00252190428338028\\
0.00510204081632653	0.00249773269253194\\
0.00505050505050505	0.00247402357943257\\
0.005	0.00245076392259553\\
};
% \addlegendentry{alpha=1, order= 0.91}

\addlegendentry{\parbox{1.3cm}{$\alpha=1$,} $p= 0.91$};

%\addplot [color=mycolor4,dashdotted,line width=1.5pt,mark=star,mark options={solid}]
\addplot [color=mycolor4,dashdotted,line width=1pt]
  table[row sep=crcr]{%
0.1	0.0309094671593447\\
0.0833333333333333	0.0258601397493178\\
0.0714285714285714	0.0222423903086992\\
0.0625	0.0195217841790392\\
0.0555555555555556	0.0174001736948538\\
0.05	0.0156974534987608\\
0.0454545454545455	0.0143003170237701\\
0.0416666666666667	0.0131331194586086\\
0.0384615384615385	0.0121430031399114\\
0.0357142857142857	0.0112923622364351\\
0.0333333333333333	0.0105536234719695\\
0.03125	0.00990602585282277\\
0.0294117647058824	0.00933368305547645\\
0.0277777777777778	0.00882420372032714\\
0.0263157894736842	0.0083677639475086\\
0.025	0.00795648732171324\\
0.0238095238095238	0.00758398095945293\\
0.0227272727272727	0.00724499128006977\\
0.0217391304347826	0.00693517207525315\\
0.0208333333333333	0.00665090798595617\\
0.02	0.00638915378002498\\
0.0192307692307692	0.00614732835430674\\
0.0185185185185185	0.00592323338908505\\
0.0178571428571429	0.00571498047986835\\
0.0172413793103448	0.00552093993255536\\
0.0166666666666667	0.00533969928814325\\
0.0161290322580645	0.00517002732980607\\
0.015625	0.00501084575871028\\
0.0151515151515152	0.00486120833511703\\
0.0147058823529412	0.00472027995911159\\
0.0142857142857143	0.00458732008597319\\
0.0138888888888889	0.00446167032564899\\
0.0135135135135135	0.004342742525346\\
0.0131578947368421	0.00423000984625102\\
0.0128205128205128	0.00412299941808333\\
0.0125	0.0040212856024285\\
0.0121951219512195	0.00392448383063915\\
0.0119047619047619	0.0038322460843784\\
0.0116279069767442	0.00374425648379225\\
0.0113636363636364	0.00366022751740525\\
0.0111111111111111	0.00357989718657537\\
0.0108695652173913	0.00350302621520433\\
0.0106382978723404	0.00342939541581967\\
0.0104166666666667	0.00335880374360875\\
0.0102040816326531	0.00329106654794068\\
0.01	0.00322601376685232\\
0.00980392156862745	0.00316348855914664\\
0.00961538461538462	0.00310334609460051\\
0.00943396226415094	0.0030454523609105\\
0.00925925925925926	0.00298968320018816\\
0.00909090909090909	0.00293592350112779\\
0.00892857142857143	0.00288406632928733\\
0.0087719298245614	0.0028340121777962\\
0.00862068965517241	0.00278566842408728\\
0.00847457627118644	0.00273894872557041\\
0.00833333333333333	0.00269377244994524\\
0.00819672131147541	0.00265006424587318\\
0.00806451612903226	0.00260775359472361\\
0.00793650793650794	0.00256677442739015\\
0.0078125	0.00252706480778734\\
0.00769230769230769	0.00248856659586732\\
0.00757575757575758	0.00245122511381523\\
0.00746268656716418	0.00241498892809504\\
0.00735294117647059	0.00237980962377291\\
0.0072463768115942	0.00234564155745273\\
0.00714285714285714	0.00231244168200953\\
0.00704225352112676	0.00228016938192501\\
0.00694444444444444	0.00224878628290263\\
0.00684931506849315	0.00221825609972263\\
0.00675675675675676	0.00218854451212897\\
0.00666666666666667	0.00215961901664339\\
0.00657894736842105	0.00213144880452189\\
0.00649350649350649	0.00210400465817767\\
0.00641025641025641	0.00207725883748797\\
0.00632911392405063	0.00205118498644613\\
0.00625	0.00202575806766114\\
0.00617283950617284	0.00200095427673913\\
0.00609756097560976	0.00197675095849862\\
0.00602409638554217	0.00195312655341646\\
0.00595238095238095	0.00193006053355333\\
0.00588235294117647	0.00190753333416216\\
0.00581395348837209	0.00188552630059081\\
0.00574712643678161	0.00186402162852151\\
0.00568181818181818	0.00184300230952917\\
0.00561797752808989	0.00182245209513629\\
0.00555555555555556	0.00180235545854324\\
0.00549450549450549	0.00178269754893608\\
0.00543478260869565	0.00176346415672059\\
0.00537634408602151	0.00174464168043075\\
0.00531914893617021	0.00172621708986693\\
0.00526315789473684	0.00170817789974969\\
0.00520833333333333	0.0016905121437596\\
0.00515463917525773	0.00167320834383502\\
0.00510204081632653	0.00165625548566236\\
0.00505050505050505	0.0016396429994727\\
0.005	0.00162336073669405\\
};
%\addlegendentry{alpha=1.5, order= 0.99}

\addlegendentry{\parbox{1.3cm}{$\alpha=1.5$,} $p= 0.99$};

%\addplot [color=mycolor5,solid,line width=1.5pt,mark=triangle,mark options={solid,rotate=270},forget plot]
\addplot [color=mycolor5,solid,line width=1pt]
  table[row sep=crcr]{%
0.1	0.0279213841781809\\
0.0833333333333333	0.0232590770928225\\
0.0714285714285714	0.0199325514599041\\
0.0625	0.017439492075755\\
0.0555555555555556	0.0155013697258144\\
0.05	0.0139512523385725\\
0.0454545454545455	0.0126831540237967\\
0.0416666666666667	0.0116264947358098\\
0.0384615384615385	0.0107324245414534\\
0.0357142857142857	0.00996607986257106\\
0.0333333333333333	0.00930190809769209\\
0.03125	0.00872074896096614\\
0.0294117647058824	0.0082079537274393\\
0.0277777777777778	0.00775212970769362\\
0.0263157894736842	0.00734428222940153\\
0.025	0.00697721544128342\\
0.0238095238095238	0.00664510381007945\\
0.0227272727272727	0.00634318039649304\\
0.0217391304347826	0.00606750727453555\\
0.0208333333333333	0.00581480319491488\\
0.02	0.0055823118025409\\
0.0192307692307692	0.00536770076304515\\
0.0185185185185185	0.00516898335264744\\
0.0178571428571429	0.00498445662546588\\
0.0172413793103448	0.00481265252550634\\
0.0166666666666667	0.0046522987989365\\
0.0161290322580645	0.00450228737708755\\
0.015625	0.00436164873075077\\
0.0151515151515152	0.00422953091228245\\
0.0147058823529412	0.00410518222877005\\
0.0142857142857143	0.00398793689356734\\
0.0138888888888889	0.00387720309423441\\
0.0135135135135135	0.00377245298619722\\
0.0131578947368421	0.00367321427237619\\
0.0128205128205128	0.00357906309632487\\
0.0125	0.00348961798602946\\
0.0121951219512195	0.00340453467714651\\
0.0119047619047619	0.00332350168903904\\
0.0116279069767442	0.00324623651160964\\
0.0113636363636364	0.00317248231014427\\
0.0111111111111111	0.00310200507744368\\
0.0108695652173913	0.00303459115221189\\
0.0106382978723404	0.0029700450513431\\
0.0104166666666667	0.00290818757841084\\
0.0102040816326531	0.00284885416328226\\
0.01	0.00279189339732216\\
0.00980392156862745	0.00273716574387264\\
0.00961538461538462	0.00268454239759854\\
0.00943396226415094	0.00263390427164362\\
0.00925925925925926	0.00258514109855759\\
0.00909090909090909	0.00253815062983941\\
0.00892857142857143	0.00249283791931407\\
0.0087719298245614	0.00244911468239461\\
0.00862068965517241	0.00240689872299831\\
0.00847457627118644	0.00236611341747763\\
0.00833333333333333	0.00232668724964145\\
0.00819672131147541	0.00228855339250284\\
0.00806451612903226	0.00225164932982557\\
0.00793650793650794	0.00221591651402951\\
0.0078125	0.0021813000564392\\
0.00769230769230769	0.0021477484455715\\
0.00757575757575758	0.00211521329076611\\
0.00746268656716418	0.00208364908973555\\
0.00735294117647059	0.0020530130163543\\
0.0072463768115942	0.0020232647265213\\
0.00714285714285714	0.00199436618114961\\
0.00704225352112676	0.00196628148400835\\
0.00694444444444444	0.00193897673283877\\
0.00684931506849315	0.00191241988266411\\
0.00675675675675676	0.00188658062056517\\
0.00666666666666667	0.0018614302499386\\
0.00657894736842105	0.00183694158418738\\
0.00649350649350649	0.00181308884867072\\
0.00641025641025641	0.0017898475901226\\
0.00632911392405063	0.00176719459302964\\
0.00625	0.00174510780250647\\
0.00617283950617284	0.00172356625259364\\
0.00609756097560976	0.00170254999988859\\
0.00602409638554217	0.00168204006205521\\
0.00595238095238095	0.00166201836062689\\
0.00588235294117647	0.00164246766779092\\
0.00581395348837209	0.00162337155692125\\
0.00574712643678161	0.00160471435646071\\
0.00568181818181818	0.00158648110697736\\
0.00561797752808989	0.00156865752121242\\
0.00555555555555556	0.00155122994677341\\
0.00549450549450549	0.00153418533123524\\
0.00543478260869565	0.0015175111895412\\
0.00537634408602151	0.00150119557348959\\
0.00531914893617021	0.00148522704316667\\
0.00526315789473684	0.00146959464024516\\
0.00520833333333333	0.00145428786289954\\
0.00515463917525773	0.00143929664222155\\
0.00510204081632653	0.00142461132021783\\
0.00505050505050505	0.00141022262902141\\
0.005	0.00139612167145089\\
};
%\addlegendentry{alpha=2, order= 1}

\addlegendentry{\parbox{1.3cm}{$\alpha=2$,} $p=1.00$};

% blue least squares line
\addplot [color=blue,solid,line width=0.5pt,forget plot]
  table[row sep=crcr]{%
0.1	0.0432902255757184\\
0.0833333333333333	0.0399439875238173\\
0.0714285714285714	0.0373174014455208\\
0.0625	0.0351821732416831\\
0.0555555555555556	0.0334004102971723\\
0.05	0.0318831688122081\\
0.0454545454545455	0.0305701176187156\\
0.0416666666666667	0.0294186708504687\\
0.0384615384615385	0.0283977804100147\\
0.0357142857142857	0.0274841951987388\\
0.0333333333333333	0.0266601054605974\\
0.03125	0.0259116036871406\\
0.0294117647058824	0.0252276470283151\\
0.0277777777777778	0.0245993386668576\\
0.0263157894736842	0.0240194182765402\\
0.025	0.0234818931984946\\
0.0238095238095238	0.0229817665494233\\
0.0227272727272727	0.0225148334914952\\
0.0217391304347826	0.0220775263249669\\
0.0208333333333333	0.0216667951363687\\
0.02	0.0212800147317456\\
0.0192307692307692	0.0209149112683849\\
0.0185185185185185	0.0205695038338931\\
0.0178571428571429	0.0202420574976301\\
0.0172413793103448	0.0199310452603391\\
0.0166666666666667	0.0196351169726468\\
0.0161290322580645	0.0193530737606541\\
0.015625	0.0190838468399093\\
0.0151515151515152	0.0188264798535714\\
0.0147058823529412	0.0185801140613535\\
0.0142857142857143	0.0183439758502107\\
0.0138888888888889	0.0181173661479837\\
0.0135135135135135	0.0178996514061022\\
0.0131578947368421	0.01769025588334\\
0.0128205128205128	0.0174886550141363\\
0.0125	0.017294369685562\\
0.0121951219512195	0.0171069612791685\\
0.0119047619047619	0.0169260273596036\\
0.0116279069767442	0.0167511979124562\\
0.0113636363636364	0.0165821320503984\\
0.0111111111111111	0.0164185151201624\\
0.0108695652173913	0.0162600561538701\\
0.0106382978723404	0.0161064856172336\\
0.0104166666666667	0.0159575534145483\\
0.0102040816326531	0.0158130271165234\\
0.01	0.0156726903820774\\
0.00980392156862745	0.0155363415494618\\
0.00961538461538462	0.0154037923756234\\
0.00943396226415094	0.0152748669056899\\
0.00925925925925926	0.0151494004569758\\
0.00909090909090909	0.0150272387040263\\
0.00892857142857143	0.0149082368530174\\
0.0087719298245614	0.0147922588953647\\
0.00862068965517241	0.0146791769316995\\
0.00847457627118644	0.0145688705584939\\
0.00833333333333333	0.014461226310576\\
0.00819672131147541	0.0143561371536062\\
0.00806451612903226	0.0142535020213004\\
0.00793650793650794	0.0141532253928037\\
0.0078125	0.0140552169061562\\
0.00769230769230769	0.0139593910042582\\
0.00757575757575758	0.0138656666101489\\
0.00746268656716418	0.0137739668287694\\
0.00735294117647059	0.0136842186726901\\
0.0072463768115942	0.013596352809556\\
0.00714285714285714	0.0135103033292436\\
0.00704225352112676	0.0134260075289341\\
0.00694444444444444	0.0133434057144934\\
0.00684931506849315	0.0132624410167141\\
0.00675675675675676	0.0131830592211222\\
0.00666666666666667	0.0131052086101769\\
0.00657894736842105	0.0130288398168118\\
0.00649350649350649	0.0129539056883631\\
0.00641025641025641	0.0128803611600244\\
0.00632911392405063	0.0128081631370502\\
0.00625	0.0127372703849986\\
0.00617283950617284	0.0126676434273732\\
0.00609756097560976	0.0125992444500813\\
0.00602409638554217	0.012532037212176\\
0.00595238095238095	0.0124659869624008\\
0.00588235294117647	0.0124010603610932\\
0.00581395348837209	0.012337225407047\\
0.00574712643678161	0.0122744513689627\\
0.00568181818181818	0.0122127087211512\\
0.00561797752808989	0.0121519690831799\\
0.00555555555555556	0.01209220516318\\
0.00549450549450549	0.012033390704554\\
0.00543478260869565	0.0119755004358446\\
0.00537634408602151	0.0119185100235458\\
0.00531914893617021	0.0118623960276543\\
0.00526315789473684	0.0118071358597732\\
0.00520833333333333	0.0117527077435985\\
0.00515463917525773	0.0116990906776279\\
0.00510204081632653	0.0116462643999464\\
0.00505050505050505	0.0115942093549532\\
0.005	0.011542906661903\\
};
\end{axis}
\end{tikzpicture}%

==> tikz-new/expon_EulerN=2048pot=2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor2}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor3}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor4}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor5}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
clip mode=individual,
width=8cm,
height=3.5cm,
scale only axis,
xmode=log,
xmin=0.0045,
xmax=0.11,
xminorticks=true,
ymode=log,
ymin=5e-4,
ymax=0.5,
yminorticks=true,
xtick = {0.005,0.01,0.02,0.04,0.06,0.1},
xticklabels = {0.005,0.01,0.02,0.04,0.06,0.1},
axis background/.style={fill=white},
legend style={at={(1.1,0.5)},anchor=west,legend cell align=left,align=left,draw=white!15!black},
]

\addplot [color=mycolor1,solid,line width=1pt,mark=|,mark options={solid,mark size=2, line width=0.4}]
  table[row sep=crcr]{%
0.1	0.297764300799132\\
0.0833333333333333	0.294554289700363\\
0.0714285714285714	0.292090156485028\\
0.0625	0.28947210896316\\
0.0555555555555556	0.288468334476129\\
0.05	0.286428679827502\\
0.0454545454545455	0.285260626225881\\
0.0416666666666667	0.284235882017612\\
0.0384615384615385	0.281814482253308\\
0.0357142857142857	0.279986340662709\\
0.0333333333333333	0.279165680574499\\
0.03125	0.278107083751163\\
0.0294117647058824	0.276989355750682\\
0.0277777777777778	0.276176536837861\\
0.0263157894736842	0.275854750972938\\
0.025	0.274597376312582\\
0.0238095238095238	0.273748875757577\\
0.0227272727272727	0.273462390732233\\
0.0217391304347826	0.272826956812986\\
0.0208333333333333	0.272447008710262\\
0.02	0.272235339199262\\
0.0192307692307692	0.271900758758876\\
0.0185185185185185	0.271861689402279\\
0.0178571428571429	0.271401272565827\\
0.0172413793103448	0.271092393285715\\
0.0166666666666667	0.270847280619963\\
0.0161290322580645	0.270580216649864\\
0.015625	0.270143564132851\\
0.0151515151515152	0.269975842685062\\
0.0147058823529412	0.269668085042423\\
0.0142857142857143	0.269422384659969\\
0.0138888888888889	0.269212653634173\\
0.0135135135135135	0.269159772823678\\
0.0131578947368421	0.268986230650401\\
0.0128205128205128	0.268792930920204\\
0.0125	0.268374610593497\\
0.0121951219512195	0.268111552216648\\
0.0119047619047619	0.267813464629804\\
0.0116279069767442	0.267574847368361\\
0.0113636363636364	0.267281462570161\\
0.0111111111111111	0.267058612127484\\
0.0108695652173913	0.26677157144634\\
0.0106382978723404	0.266480106631588\\
0.0104166666666667	0.266348812185554\\
0.0102040816326531	0.266260025963737\\
0.01	0.266066333717003\\
0.00980392156862745	0.265910050040341\\
0.00961538461538462	0.265741837098815\\
0.00943396226415094	0.265540945217558\\
0.00925925925925926	0.265270366109797\\
0.00909090909090909	0.265016614620956\\
0.00892857142857143	0.264949353570659\\
0.0087719298245614	0.2647516622332\\
0.00862068965517241	0.26460473205326\\
0.00847457627118644	0.264350410478171\\
0.00833333333333333	0.264162510844119\\
0.00819672131147541	0.263972139075539\\
0.00806451612903226	0.26378588772551\\
0.00793650793650794	0.263619203084417\\
0.0078125	0.263527594014729\\
0.00769230769230769	0.263441129306363\\
0.00757575757575758	0.263330974221497\\
0.00746268656716418	0.263196714933986\\
0.00735294117647059	0.263081302851922\\
0.0072463768115942	0.262964482256835\\
0.00714285714285714	0.262818311058167\\
0.00704225352112676	0.262682459005043\\
0.00694444444444444	0.26254485650932\\
0.00684931506849315	0.262367416594849\\
0.00675675675675676	0.262197618315523\\
0.00666666666666667	0.262040219724682\\
0.00657894736842105	0.261925436824611\\
0.00649350649350649	0.26173158395198\\
0.00641025641025641	0.261597368850308\\
0.00632911392405063	0.261480777797584\\
0.00625	0.261328424501173\\
0.00617283950617284	0.261179565988306\\
0.00609756097560976	0.260998261715833\\
0.00602409638554217	0.260828522735999\\
0.00595238095238095	0.26063151992741\\
0.00588235294117647	0.260419055956299\\
0.00581395348837209	0.260256473652994\\
0.00574712643678161	0.260084634035769\\
0.00568181818181818	0.259930068799617\\
0.00561797752808989	0.259743579823741\\
0.00555555555555556	0.259526794534555\\
0.00549450549450549	0.25933051187324\\
0.00543478260869565	0.259160154958239\\
0.00537634408602151	0.258987322746496\\
0.00531914893617021	0.258830762670814\\
0.00526315789473684	0.258648124309581\\
0.00520833333333333	0.25847544238651\\
0.00515463917525773	0.258296606107353\\
0.00510204081632653	0.258107900372316\\
0.00505050505050505	0.257944200076884\\
0.005	0.257752516101082\\
};
% \addlegendentry{alpha=0, order= 0.043}

\addlegendentry{\parbox{1.3cm}{$\alpha=0$,} \textcolor{blue}{$p= 0.04$}};

\addplot [color=mycolor2,dashed,line width=1pt]
  table[row sep=crcr]{%
0.1	0.151649763381285\\
0.0833333333333333	0.144805840773612\\
0.0714285714285714	0.139566275867314\\
0.0625	0.134726125505202\\
0.0555555555555556	0.130757517434225\\
0.05	0.127207865090805\\
0.0454545454545455	0.124003095436787\\
0.0416666666666667	0.121176135608471\\
0.0384615384615385	0.118502083724964\\
0.0357142857142857	0.116054902859582\\
0.0333333333333333	0.113759551114416\\
0.03125	0.111657731411741\\
0.0294117647058824	0.109756959085082\\
0.0277777777777778	0.108090140069364\\
0.0263157894736842	0.106537213638489\\
0.025	0.105176711890446\\
0.0238095238095238	0.104018987233631\\
0.0227272727272727	0.102931346778584\\
0.0217391304347826	0.101826979914384\\
0.0208333333333333	0.100869249935011\\
0.02	0.100018673555916\\
0.0192307692307692	0.0992304994438307\\
0.0185185185185185	0.0985180935081371\\
0.0178571428571429	0.0977809197095029\\
0.0172413793103448	0.0970585031973428\\
0.0166666666666667	0.0963994102465777\\
0.0161290322580645	0.0957572550780069\\
0.015625	0.0951112419537002\\
0.0151515151515152	0.0945223278425299\\
0.0147058823529412	0.0939568069717533\\
0.0142857142857143	0.0934158215792038\\
0.0138888888888889	0.0929063161471479\\
0.0135135135135135	0.0924272425488779\\
0.0131578947368421	0.0919597716208674\\
0.0128205128205128	0.0914731037788974\\
0.0125	0.0909784351242589\\
0.0121951219512195	0.0904921718485223\\
0.0119047619047619	0.0900421109929546\\
0.0116279069767442	0.089583780622165\\
0.0113636363636364	0.0891407417208637\\
0.0111111111111111	0.0887105616629153\\
0.0108695652173913	0.0882958508591694\\
0.0106382978723404	0.0878927490920744\\
0.0104166666666667	0.087518770508596\\
0.0102040816326531	0.0871691017296583\\
0.01	0.0868124249511386\\
0.00980392156862745	0.0864619648893868\\
0.00961538461538462	0.0861144335631041\\
0.00943396226415094	0.0857698326041848\\
0.00925925925925926	0.0854208192538542\\
0.00909090909090909	0.0850814339779571\\
0.00892857142857143	0.0847682672533104\\
0.0087719298245614	0.0844643428396535\\
0.00862068965517241	0.0841555330125807\\
0.00847457627118644	0.083843433792357\\
0.00833333333333333	0.0835407499845703\\
0.00819672131147541	0.0832493164549586\\
0.00806451612903226	0.0829618489937724\\
0.00793650793650794	0.0826860320782006\\
0.0078125	0.0824244250338217\\
0.00769230769230769	0.0821723066065822\\
0.00757575757575758	0.0819239135549492\\
0.00746268656716418	0.0816767052658216\\
0.00735294117647059	0.0814311922466152\\
0.0072463768115942	0.0811886611550393\\
0.00714285714285714	0.0809442665741256\\
0.00704225352112676	0.0807006029246684\\
0.00694444444444444	0.0804623946417341\\
0.00684931506849315	0.0802212665679976\\
0.00675675675675676	0.0799801781409494\\
0.00666666666666667	0.0797414908198577\\
0.00657894736842105	0.0795118605713247\\
0.00649350649350649	0.079281380028092\\
0.00641025641025641	0.0790541834005469\\
0.00632911392405063	0.0788311242674253\\
0.00625	0.0786062310715529\\
0.00617283950617284	0.0783810774073855\\
0.00609756097560976	0.0781561675506351\\
0.00602409638554217	0.0779277514683541\\
0.00595238095238095	0.0777059800511354\\
0.00588235294117647	0.0774775639688701\\
0.00581395348837209	0.0772531024447381\\
0.00574712643678161	0.0770365302787878\\
0.00568181818181818	0.0768209117452278\\
0.00561797752808989	0.0766028913155526\\
0.00555555555555556	0.0763828578583959\\
0.00549450549450549	0.07616709201134\\
0.00543478260869565	0.075958808671093\\
0.00537634408602151	0.0757499532922897\\
0.00531914893617021	0.075544099980496\\
0.00526315789473684	0.0753389389424597\\
0.00520833333333333	0.0751359490996473\\
0.00515463917525773	0.0749346336874661\\
0.00510204081632653	0.0747342752181004\\
0.00505050505050505	0.0745367037612914\\
0.005	0.0743376623429506\\
};
% \addlegendentry{alpha=0.5, order= 0.23}

\addlegendentry{\parbox{1.3cm}{$\alpha=0.5$,} $p= 0.23$};

\addplot [color=mycolor3,dotted,line width=1pt]
  table[row sep=crcr]{%
0.1	0.0767592985431071\\
0.0833333333333333	0.0697874066540606\\
0.0714285714285714	0.0645318241891786\\
0.0625	0.0602498886867058\\
0.0555555555555556	0.0567222055937801\\
0.05	0.0537235723033917\\
0.0454545454545455	0.0511144380889959\\
0.0416666666666667	0.0488209569322934\\
0.0384615384615385	0.0467832755228763\\
0.0357142857142857	0.0449487676961133\\
0.0333333333333333	0.0432890538327263\\
0.03125	0.0417894338838204\\
0.0294117647058824	0.0404369013310865\\
0.0277777777777778	0.0392170391537214\\
0.0263157894736842	0.0381115155440823\\
0.025	0.0371077357084202\\
0.0238095238095238	0.0362083453151913\\
0.0227272727272727	0.0353800984457508\\
0.0217391304347826	0.0345901864268967\\
0.0208333333333333	0.0338759117715029\\
0.02	0.0332150116700968\\
0.0192307692307692	0.0326046612007087\\
0.0185185185185185	0.0320372834959764\\
0.0178571428571429	0.031493469800685\\
0.0172413793103448	0.0309810900877358\\
0.0166666666666667	0.0304973769862681\\
0.0161290322580645	0.0300391163256586\\
0.015625	0.029600123000096\\
0.0151515151515152	0.0291851844933147\\
0.0147058823529412	0.0287931018150157\\
0.0142857142857143	0.0284184433161198\\
0.0138888888888889	0.0280596353851626\\
0.0135135135135135	0.0277163697529312\\
0.0131578947368421	0.0273889857514884\\
0.0128205128205128	0.02706852549684\\
0.0125	0.0267610662987252\\
0.0121951219512195	0.0264586797256144\\
0.0119047619047619	0.026174552206477\\
0.0116279069767442	0.0258935250028559\\
0.0113636363636364	0.0256244398244096\\
0.0111111111111111	0.0253630435936365\\
0.0108695652173913	0.0251124308533577\\
0.0106382978723404	0.0248693129582963\\
0.0104166666666667	0.0246351039292468\\
0.0102040816326531	0.0244102257605639\\
0.01	0.0241892017866178\\
0.00980392156862745	0.0239754456721893\\
0.00961538461538462	0.0237677567537224\\
0.00943396226415094	0.0235654293442576\\
0.00925925925925926	0.0233660471733783\\
0.00909090909090909	0.0231725886520555\\
0.00892857142857143	0.0229857658912936\\
0.0087719298245614	0.022804995571857\\
0.00862068965517241	0.0226273131720028\\
0.00847457627118644	0.0224521083610824\\
0.00833333333333333	0.0222839150377998\\
0.00819672131147541	0.0221189292164091\\
0.00806451612903226	0.0219571791917414\\
0.00793650793650794	0.0218002169465686\\
0.0078125	0.0216475972311242\\
0.00769230769230769	0.0214994388895347\\
0.00757575757575758	0.0213537464029477\\
0.00746268656716418	0.0212111166201283\\
0.00735294117647059	0.0210710628533722\\
0.0072463768115942	0.0209341333689682\\
0.00714285714285714	0.020798954143174\\
0.00704225352112676	0.0206659775264911\\
0.00694444444444444	0.0205362232752653\\
0.00684931506849315	0.0204080744797875\\
0.00675675675675676	0.0202817241806744\\
0.00666666666666667	0.0201570431946077\\
0.00657894736842105	0.0200354659263575\\
0.00649350649350649	0.0199157858181922\\
0.00641025641025641	0.0197975414648442\\
0.00632911392405063	0.0196816203410225\\
0.00625	0.019567386548046\\
0.00617283950617284	0.019454180480885\\
0.00609756097560976	0.0193429253400566\\
0.00602409638554217	0.019232239644633\\
0.00595238095238095	0.0191248679319573\\
0.00588235294117647	0.0190173835421891\\
0.00581395348837209	0.018911098153482\\
0.00574712643678161	0.0188079046509697\\
0.00568181818181818	0.0187053670552101\\
0.00561797752808989	0.0186040758915141\\
0.00555555555555556	0.0185042247646896\\
0.00549450549450549	0.0184054830669267\\
0.00543478260869565	0.0183090993583821\\
0.00537634408602151	0.0182130365628008\\
0.00531914893617021	0.0181186289613025\\
0.00526315789473684	0.0180255600224259\\
0.00520833333333333	0.0179337646061978\\
0.00515463917525773	0.0178433320612486\\
0.00510204081632653	0.0177537362181196\\
0.00505050505050505	0.0176655537713651\\
0.005	0.0175782611176388\\
};
% \addlegendentry{alpha=1, order= 0.48}

\addlegendentry{\parbox{1.3cm}{$\alpha=1$,} $p= 0.48$};

\addplot [color=mycolor4,dashdotted,line width=1pt]
  table[row sep=crcr]{%
0.1	0.0423829034084272\\
0.0833333333333333	0.0369724820577009\\
0.0714285714285714	0.0329691096873835\\
0.0625	0.0298630507088594\\
0.0555555555555556	0.0273650115467765\\
0.05	0.0253001019691811\\
0.0454545454545455	0.0235589313549455\\
0.0416666666666667	0.0220617584686431\\
0.0384615384615385	0.0207646509288587\\
0.0357142857142857	0.0196214921330304\\
0.0333333333333333	0.0186096831514098\\
0.03125	0.0177072664253674\\
0.0294117647058824	0.0169007034563638\\
0.0277777777777778	0.0161745010221807\\
0.0263157894736842	0.0155195160678441\\
0.025	0.0149233872412\\
0.0238095238095238	0.0143855216577998\\
0.0227272727272727	0.0138931799573378\\
0.0217391304347826	0.013432325105837\\
0.0208333333333333	0.013009575083389\\
0.02	0.0126196057516941\\
0.0192307692307692	0.0122591151337307\\
0.0185185185185185	0.0119243323581898\\
0.0178571428571429	0.0116106982768118\\
0.0172413793103448	0.0113184391691106\\
0.0166666666666667	0.0110373863128384\\
0.0161290322580645	0.0107770514776509\\
0.015625	0.0105311167519996\\
0.0151515151515152	0.0102985977054977\\
0.0147058823529412	0.0100791778245426\\
0.0142857142857143	0.00987125444742168\\
0.0138888888888889	0.00967275915664077\\
0.0135135135135135	0.00948632424372489\\
0.0131578947368421	0.00930489896419989\\
0.0128205128205128	0.00913295552415331\\
0.0125	0.008969339916191\\
0.0121951219512195	0.00881111245922829\\
0.0119047619047619	0.00866280519919143\\
0.0116279069767442	0.00851631312385803\\
0.0113636363636364	0.00837730689886193\\
0.0111111111111111	0.00824360767757728\\
0.0108695652173913	0.00811763750729795\\
0.0106382978723404	0.00799201500914198\\
0.0104166666666667	0.00787300076222016\\
0.0102040816326531	0.00775854784803988\\
0.01	0.00764771702877354\\
0.00980392156862745	0.007540855099963\\
0.00961538461538462	0.00743765255104276\\
0.00943396226415094	0.00733959815358021\\
0.00925925925925926	0.00724074125442012\\
0.00909090909090909	0.00714680107521005\\
0.00892857142857143	0.00705602802995336\\
0.0087719298245614	0.00696810612971334\\
0.00862068965517241	0.00688307308202306\\
0.00847457627118644	0.0067998893922245\\
0.00833333333333333	0.00671924774124807\\
0.00819672131147541	0.00664090146655438\\
0.00806451612903226	0.00656467167485477\\
0.00793650793650794	0.00649067220904143\\
0.0078125	0.00641872650955886\\
0.00769230769230769	0.00635003177209172\\
0.00757575757575758	0.00628074603662838\\
0.00746268656716418	0.00621424878717013\\
0.00735294117647059	0.00614944880068245\\
0.0072463768115942	0.00608722205369391\\
0.00714285714285714	0.00602455013517055\\
0.00704225352112676	0.00596418542938249\\
0.00694444444444444	0.00590549333760972\\
0.00684931506849315	0.0058479824596447\\
0.00675675675675676	0.00579185020665111\\
0.00666666666666667	0.00573654270483425\\
0.00657894736842105	0.00568273724294843\\
0.00649350649350649	0.00563060276887986\\
0.00641025641025641	0.00557851260685583\\
0.00632911392405063	0.00552806263031672\\
0.00625	0.00547866495472686\\
0.00617283950617284	0.00543013566432526\\
0.00609756097560976	0.00538266889520154\\
0.00602409638554217	0.00533597537055611\\
0.00595238095238095	0.00529055236497196\\
0.00588235294117647	0.00524563832484971\\
0.00581395348837209	0.00520180375247356\\
0.00574712643678161	0.00515859822039984\\
0.00568181818181818	0.0051162529808098\\
0.00561797752808989	0.00507465610590333\\
0.00555555555555556	0.00503397943764948\\
0.00549450549450549	0.00499385264303729\\
0.00543478260869565	0.00495483823219994\\
0.00537634408602151	0.00491588914629833\\
0.00531914893617021	0.00487794907805369\\
0.00526315789473684	0.00484064112238495\\
0.00520833333333333	0.00480400513363187\\
0.00515463917525773	0.00476804802819406\\
0.00510204081632653	0.00473253351247659\\
0.00505050505050505	0.00469770710128447\\
0.005	0.00466348078076157\\
};
% \addlegendentry{alpha=1.5, order= 0.73}

\addlegendentry{\parbox{1.3cm}{$\alpha=1.5$,} $p= 0.73$};

\addplot [color=mycolor5,solid,line width=1pt]
  table[row sep=crcr]{%
0.1	0.0266885331368285\\
0.0833333333333333	0.0226188414475677\\
0.0714285714285714	0.0196574934682364\\
0.0625	0.0174169318044773\\
0.0555555555555556	0.0156487770574945\\
0.05	0.0142154866499728\\
0.0454545454545455	0.0130332272351105\\
0.0416666666666667	0.0120334671012045\\
0.0384615384615385	0.0111815197031564\\
0.0357142857142857	0.0104438562152083\\
0.0333333333333333	0.00979777802492772\\
0.03125	0.00922944020451548\\
0.0294117647058824	0.00872471584574182\\
0.0277777777777778	0.00827446224023045\\
0.0263157894736842	0.00786939147858793\\
0.025	0.00750364134139609\\
0.0238095238095238	0.00717482055424447\\
0.0227272727272727	0.00687588152335543\\
0.0217391304347826	0.0065962500034394\\
0.0208333333333333	0.00633719413254848\\
0.02	0.00610207207100785\\
0.0192307692307692	0.00588489514454043\\
0.0185185185185185	0.00568373267904963\\
0.0178571428571429	0.00550006325859892\\
0.0172413793103448	0.00533040707664158\\
0.0166666666666667	0.00515689687750286\\
0.0161290322580645	0.00500307299706069\\
0.015625	0.0048589547423924\\
0.0151515151515152	0.00472304645456581\\
0.0147058823529412	0.00459507764703322\\
0.0142857142857143	0.00447433508740902\\
0.0138888888888889	0.00435969070667505\\
0.0135135135135135	0.00425758253494406\\
0.0131578947368421	0.00414831701135127\\
0.0128205128205128	0.00405051525911505\\
0.0125	0.00395740357198211\\
0.0121951219512195	0.003868433987399\\
0.0119047619047619	0.00378774666068045\\
0.0116279069767442	0.00370333439484517\\
0.0113636363636364	0.00362571678672088\\
0.0111111111111111	0.00355137592139378\\
0.0108695652173913	0.00348629264482783\\
0.0106382978723404	0.00341240999941222\\
0.0104166666666667	0.00334704980061128\\
0.0102040816326531	0.00328429906885241\\
0.01	0.00322403846136707\\
0.00980392156862745	0.00316586398753201\\
0.00961538461538462	0.00310998120805286\\
0.00943396226415094	0.00306098555471813\\
0.00925925925925926	0.00300410719710793\\
0.00909090909090909	0.00295382518554075\\
0.00892857142857143	0.0029056000883028\\
0.0087719298245614	0.00285860641113243\\
0.00862068965517241	0.00281414600260176\\
0.00847457627118644	0.00277168398255741\\
0.00833333333333333	0.00272715017979318\\
0.00819672131147541	0.00268601654892871\\
0.00806451612903226	0.00264624813343683\\
0.00793650793650794	0.00260756095047033\\
0.0078125	0.00257013865270101\\
0.00769230769230769	0.00253671232297757\\
0.00757575757575758	0.00249857387858923\\
0.00746268656716418	0.00246436222956973\\
0.00735294117647059	0.0024309918315649\\
0.0072463768115942	0.00240117436583554\\
0.00714285714285714	0.00236711066384892\\
0.00704225352112676	0.00233644396304599\\
0.00694444444444444	0.0023066926697237\\
0.00684931506849315	0.00227761428245285\\
0.00675675675675676	0.00224957957070009\\
0.00666666666666667	0.0022216805374761\\
0.00657894736842105	0.00219474312265712\\
0.00649350649350649	0.00217004984750795\\
0.00641025641025641	0.00214289935574481\\
0.00632911392405063	0.00211809943359824\\
0.00625	0.00209352670311293\\
0.00617283950617284	0.00206969561538464\\
0.00609756097560976	0.00204644509227773\\
0.00602409638554217	0.0020237105815066\\
0.00595238095238095	0.00200165428539123\\
0.00588235294117647	0.00197976658047126\\
0.00581395348837209	0.00195970207944513\\
0.00574712643678161	0.00193776184434957\\
0.00568181818181818	0.00191749236972419\\
0.00561797752808989	0.00189751848368228\\
0.00555555555555556	0.00187808332364503\\
0.00549450549450549	0.00185899150711911\\
0.00543478260869565	0.00184088324159776\\
0.00537634408602151	0.00182201337515206\\
0.00531914893617021	0.00180413658586785\\
0.00526315789473684	0.00178653685219741\\
0.00520833333333333	0.0017693262690107\\
0.00515463917525773	0.00175250129013915\\
0.00510204081632653	0.0017358857060728\\
0.00505050505050505	0.00171965986434351\\
0.005	0.00170375433671671\\
};
% \addlegendentry{alpha=2, order= 0.92}

\addlegendentry{\parbox{1.3cm}{$\alpha=2$,} $p=0.92$};

% blue least squares line
\addplot [color=blue,solid,line width=0.5pt,forget plot]
  table[row sep=crcr]{%
0.1	0.293749102081294\\
0.0833333333333333	0.291448721706844\\
0.0714285714285714	0.289517837865202\\
0.0625	0.287855573378688\\
0.0555555555555556	0.286397275861927\\
0.05	0.285099045542638\\
0.0454545454545455	0.283929723680319\\
0.0416666666666667	0.282866404678397\\
0.0384615384615385	0.281891762888942\\
0.0357142857142857	0.280992379748941\\
0.0333333333333333	0.280157653518127\\
0.03125	0.279379064116018\\
0.0294117647058824	0.278649662838481\\
0.0277777777777778	0.277963709218931\\
0.0263157894736842	0.277316406929056\\
0.025	0.276703708005986\\
0.0238095238095238	0.276122165253494\\
0.0227272727272727	0.275568819270949\\
0.0217391304347826	0.275041110806476\\
0.0208333333333333	0.274536811920433\\
0.02	0.274053971318576\\
0.0192307692307692	0.27359087049644\\
0.0185185185185185	0.273145988229289\\
0.0178571428571429	0.272717971573602\\
0.0172413793103448	0.272305611999353\\
0.0166666666666667	0.271907825602063\\
0.0161290322580645	0.271523636586276\\
0.015625	0.271152163392925\\
0.0151515151515152	0.27079260697898\\
0.0147058823529412	0.270444240861179\\
0.0142857142857143	0.270106402614869\\
0.0138888888888889	0.269778486580283\\
0.0135135135135135	0.26945993757637\\
0.0131578947368421	0.269150245459839\\
0.0128205128205128	0.268848940396755\\
0.0125	0.268555588737709\\
0.0121951219512195	0.268269789406499\\
0.0119047619047619	0.267991170727567\\
0.0116279069767442	0.267719387629816\\
0.0113636363636364	0.267454119174521\\
0.0111111111111111	0.26719506636334\\
0.0108695652173913	0.266941950189221\\
0.0106382978723404	0.266694509898651\\
0.0104166666666667	0.266452501438364\\
0.0102040816326531	0.266215696063517\\
0.01	0.265983879087646\\
0.00980392156862745	0.265756848757419\\
0.00961538461538462	0.265534415237558\\
0.00943396226415094	0.265316399693247\\
0.00925925925925926	0.26510263345901\\
0.00909090909090909	0.264892957284489\\
0.00892857142857143	0.26468722064873\\
0.0087719298245614	0.264485281135672\\
0.00862068965517241	0.264287003864388\\
0.00847457627118644	0.264092260968436\\
0.00833333333333333	0.263900931119335\\
0.00819672131147541	0.263712899089742\\
0.00806451612903226	0.263528055352455\\
0.00793650793650794	0.263346295711757\\
0.0078125	0.263167520964031\\
0.00769230769230769	0.262991636584915\\
0.00757575757575758	0.262818552440525\\
0.00746268656716418	0.262648182520588\\
0.00735294117647059	0.262480444691495\\
0.0072463768115942	0.262315260467543\\
0.00714285714285714	0.262152554798765\\
0.00704225352112676	0.26199225587394\\
0.00694444444444444	0.261834294937488\\
0.00684931506849315	0.261678606119105\\
0.00675675675675676	0.26152512627508\\
0.00666666666666667	0.261373794840361\\
0.00657894736842105	0.261224553690485\\
0.00649350649350649	0.261077347012624\\
0.00641025641025641	0.260932121185011\\
0.00632911392405063	0.260788824664113\\
0.00625	0.260647407878962\\
0.00617283950617284	0.260507823132102\\
0.00609756097560976	0.260370024506664\\
0.00602409638554217	0.260233967779124\\
0.00595238095238095	0.260099610337324\\
0.00588235294117647	0.259966911103388\\
0.00581395348837209	0.259835830461184\\
0.00574712643678161	0.259706330188011\\
0.00568181818181818	0.25957837339023\\
0.00561797752808989	0.259451924442551\\
0.00555555555555556	0.259326948930752\\
0.00549450549450549	0.259203413597581\\
0.00543478260869565	0.259081286291644\\
0.00537634408602151	0.258960535919078\\
0.00531914893617021	0.258841132397827\\
0.00526315789473684	0.258723046614364\\
0.00520833333333333	0.258606250382691\\
0.00515463917525773	0.258490716405488\\
0.00510204081632653	0.258376418237265\\
0.00505050505050505	0.258263330249405\\
0.005	0.258151427596977\\
};
\end{axis}
\end{tikzpicture}%

==> tikz-new/regularity_alpha_0.tikz <==
% This file was created by matlab2tikz v0.4.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0,0.447,0.741}%
\definecolor{mycolor2}{rgb}{0.466,0.674,0.188}%
\definecolor{mycolor3}{rgb}{0.494,0.184,0.556}%
\definecolor{mycolor4}{rgb}{0.929,0.694,0.125}%
\definecolor{mycolor5}{rgb}{0.85,0.325,0.098}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.8cm,
height=5cm,
scale only axis,
xmode=log,
xmin=100,
xmax=5000,
xtick = {128,256,512,1024,2048,4096},
xticklabels = {$2^7$,$2^8$,$2^9$,$2^{10}$,$2^{11}$,$2^{12}$},
ymode=log,
ymin=0.01,
ymax=1e10,
yminorticks=true,
title={$\alpha = 0$},
legend style={anchor=west,legend cell align=left,align=left,draw=white!15!black},
]
\addplot [color=mycolor1,dotted,line width=1.5pt,mark=triangle,mark options={solid,rotate=270}]
  table[row sep=crcr]{%
128 2436362.31083268\\
256 39255103.2206164\\
512 597971795.346574\\
1024 8997775657.03496\\
2048 140903254203.141\\
4096 2116176489023.03\\
};
\addplot [color=mycolor2,dashed,line width=1.5pt,mark=triangle,mark options={solid,rotate=270}]
  table[row sep=crcr]{%
128 44438.7915226698\\
256 354009.279374927\\
512 2693811.884962\\
1024 20279862.7645762\\
2048 158818468.702048\\
4096 1193527997.78174\\
};
\addplot [color=mycolor3,solid,line width=1.5pt,mark=triangle,mark options={solid,rotate=270}]
  table[row sep=crcr]{%
128 861.528153630658\\
256 3378.42551675343\\
512 12875.623163231\\
1024 48546.749679145\\
2048 189789.774482608\\
4096 713760.606078139\\
};
\addplot [color=mycolor4,dashed,line width=1.5pt,mark=triangle,mark options={solid,rotate=270}]
  table[row sep=crcr]{%
128 19.2668033643005\\
256 37.1451923071092\\
512 71.1571903756873\\
1024 134.480379421228\\
2048 262.004969888248\\
4096 492.83304008339\\
};
\addplot [color=mycolor5,dotted,line width=1.5pt,mark=triangle,mark options={solid,rotate=270}]
  table[row sep=crcr]{%
128 1\\
256 1\\
512 1\\
1024 1\\
2048 1\\
4096 1\\
};
\end{axis}
\end{tikzpicture}%

==> tikz-new/regularity_alpha_1.tikz <==
% This file was created by matlab2tikz v0.4.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0,0.447,0.741}%
\definecolor{mycolor2}{rgb}{0.466,0.674,0.188}%
\definecolor{mycolor3}{rgb}{0.494,0.184,0.556}%
\definecolor{mycolor4}{rgb}{0.929,0.694,0.125}%
\definecolor{mycolor5}{rgb}{0.85,0.325,0.098}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.8cm,
height=5cm,
scale only axis,
xmode=log,
xmin=100,
xmax=5000,
xtick = {128,256,512,1024,2048,4096},
xticklabels = {$2^7$,$2^8$,$2^9$,$2^{10}$,$2^{11}$,$2^{12}$},
ymode=log,
ymin=0.01,
ymax=1e10,
yminorticks=true,
title={$\alpha = 1$},
legend style={anchor=west,legend cell align=left,align=left,draw=white!15!black},
]
\addplot [color=mycolor1,dotted,line width=1.5pt,mark=triangle,mark options={solid,rotate=270}]
  table[row sep=crcr]{%
128 91214.588258261\\
256 780872.29248583\\
512 6237599.77399377\\
1024 52221676.4551713\\
2048 424904216.172977\\
4096 3250104098.45532\\
};
\addplot [color=mycolor2,dashed,line width=1.5pt,mark=triangle,mark options={solid,rotate=270}]
  table[row sep=crcr]{%
128 1768.36347510107\\
256 7452.11787362748\\
512 29813.8799451216\\
1024 125010.345687489\\
2048 507765.098248543\\
4096 1943646.29522059\\
};
\addplot [color=mycolor3,solid,line width=1.5pt,mark=triangle,mark options={solid,rotate=270}]
  table[row sep=crcr]{%
128 39.5468345495179\\
256 81.9347208154955\\
512 164.766544049782\\
1024 346.293806088822\\
2048 700.970216333249\\
4096 1342.03695799867\\
};
\addplot [color=mycolor4,dashed,line width=1.5pt,mark=triangle,mark options={solid,rotate=270}]
  table[row sep=crcr]{%
128 2.05258930616349\\
256 2.20579611321097\\
512 2.31552908679878\\
1024 2.57505078123061\\
2048 2.67540809104587\\
4096 2.72310670926527\\
};
\addplot [color=mycolor5,dotted,line width=1.5pt,mark=triangle,mark options={solid,rotate=270}]
  table[row sep=crcr]{%
128 1\\
256 1\\
512 1\\
1024 1\\
2048 1\\
4096 1\\
};
\end{axis}
\end{tikzpicture}%

==> tikz-new/regularity_alpha_2.tikz <==
% This file was created by matlab2tikz v0.4.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0,0.447,0.741}%
\definecolor{mycolor2}{rgb}{0.466,0.674,0.188}%
\definecolor{mycolor3}{rgb}{0.494,0.184,0.556}%
\definecolor{mycolor4}{rgb}{0.929,0.694,0.125}%
\definecolor{mycolor5}{rgb}{0.85,0.325,0.098}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.8cm,
height=5cm,
scale only axis,
xmode=log,
xmin=100,
xmax=5000,
xtick = {128,256,512,1024,2048,4096},
xticklabels = {$2^7$,$2^8$,$2^9$,$2^{10}$,$2^{11}$,$2^{12}$},
%xminorticks=true,
ymode=log,
ymin=0.01,
ymax=1e10,
yminorticks=true,
title={$\alpha = 2$},
legend style={at={(1.1,0.5)},anchor=west,legend cell align=left,align=left,draw=white!15!black},
]
\addplot [color=mycolor1,dotted,line width=1.5pt,mark=triangle,mark options={solid,rotate=270}]
  table[row sep=crcr]{%
128 2077.28255397045\\
256 8666.01894739673\\
512 34364.5044678294\\
1024 143199.629495367\\
2048 575922.662297887\\
4096 2243781.42842645\\
};
\addlegendentry{$\mu=4$};

\addplot [color=mycolor2,dashed,line width=1.5pt,mark=triangle,mark options={solid,rotate=270}]
  table[row sep=crcr]{%
128 46.4553530035876\\
256 95.2813488833193\\
512 189.915591314194\\
1024 396.680326382795\\
2048 795.06180037716\\
4096 1549.27242164906\\
};
\addlegendentry{$\mu=3$};

\addplot [color=mycolor3,solid,line width=1.5pt,mark=triangle,mark options={solid,rotate=270}]
  table[row sep=crcr]{%
128 2.41116038427345\\
256 2.56510581761287\\
512 2.6689585453212\\
1024 2.94972640686121\\
2048 3.03452946223297\\
4096 3.14360502574124\\
};
\addlegendentry{$\mu=2$};

\addplot [color=mycolor4,dashed,line width=1.5pt,mark=triangle,mark options={solid,rotate=270}]
  table[row sep=crcr]{%
128 1.1746920716352\\
256 1.16289343437043\\
512 1.15263442836347\\
1024 1.14550222790247\\
2048 1.13423050202662\\
4096 1.15441859661499\\
};
\addlegendentry{$\mu=1$};

\addplot [color=mycolor5,dotted,line width=1.5pt,mark=triangle,mark options={solid,rotate=270}]
  table[row sep=crcr]{%
128 1\\
256 1\\
512 1\\
1024 1\\
2048 1\\
4096 1\\
};
\addlegendentry{$\mu=0$};

\end{axis}
\end{tikzpicture}%
